Coarse grained Potential analysis of neutron-proton and proton-proton scattering below pion production threshold

Using the delta-shell representation we present a successful fit to neutron-proton and proton-proton scattering data below pion production threshold. A detailed overview of the theory necessary to calculate observables with this potential is presented. A new data selection process is used to obtain the largest mutually consistent data base. The analysis includes data within the years 1950 to 2013. Using 46 parameters we obtain chi^2/Ndata = 1.04 with Ndata = 6713 including normalization data. Phase shifts with error bars are provided.

==> (inline-0) <==
\begin{longtable*}{@{\extracolsep{\fill}}l *{3}{c} *{2}{r} D{.}{.}{2.2} *{2}{D{.}{.}{1.3}} *{2}{d}}
\caption{\label{tab:ppdatakeep} pp scattering data sets used in the
  fit. The first column gives the energy, or energy range, of the
  experiment in MeV, the notation for the reference and the observable
  type is adopted from the SAID group \cite{SAID_NN}. $n_1$ represents
  the number of total measurements in the data set, while $n_2$ is the
  final number of measurements which can be different from $n_1$ due
  to rejection of outliers an the inclusion of normalization data. See
  alo main text.}
\\
\hline
\hline\noalign{\smallskip}
\footnotesize
  $E_{\rm LAB}$ &  Ref.       & Type &   $\theta$    &$n_1$&$n_2$& \multicolumn{1}{c}{\mbox{Sys}} & \multicolumn{1}{c}{$\chi^2_{\rm sys}$}&\multicolumn{1}{c}{$Z$} & \multicolumn{1}{c}{$\chi^2_t$} & \multicolumn{1}{c}{$\chi^2_t/n_2$}  \\ 
\hline\noalign{\smallskip}
\endfirsthead
\multicolumn{11}{c}{ \tablename\ \thetable{}. (Continued)} \\
\hline
\hline\noalign{\smallskip}
\footnotesize
  $E_{\rm LAB}$ &  Ref.       & Type &   $\theta$    &$n_1$&$n_2$& \multicolumn{1}{c}{\mbox{Sys}} & \multicolumn{1}{c}{$\chi^2_{\rm sys}$}&\multicolumn{1}{c}{$Z$} & \multicolumn{1}{c}{$\chi^2_t$} & \multicolumn{1}{c}{$\chi^2_t/n_2$}  \\ 
\hline\noalign{\smallskip}
\endhead
\hline
\endfoot
\noalign{\smallskip}\hline
\hline
\endlastfoot
\footnotesize
  0.3 -   0.4 & BR64\cite{Brolley:1964zz}     & DSG  &      91.2     &   5 &   5 & \multicolumn{2}{c}{Float} & 0.735        &    8.84 &  1.77 \\
  0.4         & TH78\cite{Thomann1978457}     & DSG  &  58.4 -  95.0 &   4 &   4 & \multicolumn{2}{c}{Float} & 1.003        &    0.76 &  0.19 \\
  0.4         & TH78\cite{Thomann1978457}     & DSG  &  26.0 - 110.0 &  17 &  18 &  0.2\% & 0.024            & 1.000        &   32.72 &  1.82 \\
  0.4         & TH78\cite{Thomann1978457}     & DSG  &  58.4 -  95.0 &   4 &   4 & \multicolumn{2}{c}{Float} & 0.999        &   10.94 &  2.74 \\
  0.4         & TH78\cite{Thomann1978457}     & DSG  &  58.4 -  95.0 &   4 &   4 & \multicolumn{2}{c}{Float} & 1.000        &    5.62 &  1.40 \\
  0.4         & TH78\cite{Thomann1978457}     & DSG  &  58.4 -  98.0 &   6 &   6 & \multicolumn{2}{c}{Float} & 0.999        &   16.39 &  2.73 \\
  0.4         & TH78\cite{Thomann1978457}     & DSG  &  58.4 -  95.0 &   4 &   4 & \multicolumn{2}{c}{Float} & 0.999        &   13.01 &  3.25 \\
  0.4         & TH78\cite{Thomann1978457}     & DSG  &  40.0 -  46.0 &   3 &   4 &  0.2\% & 0.094            & 0.999        &    0.97 &  0.24 \\
  0.4         & TH78\cite{Thomann1978457}     & DSG  &  58.4 -  95.0 &   4 &   4 & \multicolumn{2}{c}{Float} & 1.002        &    6.43 &  1.61 \\
  0.4         & TH78\cite{Thomann1978457}     & DSG  &  58.4 -  98.0 &   6 &   6 & \multicolumn{2}{c}{Float} & 1.000        &   10.55 &  1.76 \\
  0.5         & TH78\cite{Thomann1978457}     & DSG  &  24.0 - 110.0 &  39 &  40 &  0.2\% & 0.689            & 1.002        &   43.40 &  1.08 \\
  0.7         & TH78\cite{Thomann1978457}     & DSG  &  24.0 - 110.0 &  26 &  27 &  0.2\% & 1.257            & 1.002        &   22.83 &  0.85 \\
  1.0         & TH78\cite{Thomann1978457}     & DSG  &  24.0 - 110.0 &  31 &  32 &  0.2\% & 0.938            & 1.002        &   30.43 &  0.95 \\
  1.4         & KN66\cite{Knecht:1966zz}      & DSG  &  12.0 -  70.0 &  11 &  11 & \multicolumn{2}{c}{Float} & 0.995        &    6.25 &  0.57 \\
  1.9         & KN66\cite{Knecht:1966zz}      & DSG  &  12.0 -  90.0 &  13 &  12 & \multicolumn{2}{c}{Float} & 0.994        &    5.19 &  0.43 \\
  2.4         & KN66\cite{Knecht:1966zz}      & DSG  &  12.0 - 100.0 &  14 &  14 & \multicolumn{2}{c}{Float} & 0.994        &    7.37 &  0.53 \\
  3.0         & KN66\cite{Knecht:1966zz}      & DSG  &  12.0 -  90.0 &  13 &  13 & \multicolumn{2}{c}{Float} & 0.993        &   14.26 &  1.10 \\
  5.0         & IM75\cite{Imai197576}         & DSG  &  16.0 -  90.1 &  17 &  18 &  0.4\% & 1.444            & 0.995        &   20.22 &  1.12 \\
  5.0         & BA82\cite{Barker:1982zz}      & P    &  19.9 -  90.3 &  11 &  12 &  1.0\% & 0.070            & 1.003        &    6.09 &  0.51 \\
  6.1         & SL68\cite{PhysRev.174.1122}   & DSG  &  12.0 - 100.1 &  17 &  17 & \multicolumn{2}{c}{Float} & 1.003        &   14.62 &  0.86 \\
  7.0         & IM75\cite{Imai197576}         & DSG  &  16.0 -  90.1 &  17 &  18 &  0.4\% & 3.228            & 0.993        &   19.27 &  1.07 \\
  8.0         & IM75\cite{Imai197576}         & DSG  &  16.0 -  90.1 &  17 &  18 &  0.4\% & 3.251            & 0.993        &   14.87 &  0.83 \\
  8.1         & SL68\cite{PhysRev.174.1122}   & DSG  &  12.0 -  90.1 &  16 &  16 & \multicolumn{2}{c}{Float} & 1.003        &   18.20 &  1.14 \\
  9.6         & OB80\cite{Obermeyer198075}    & AYY  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.22 &  0.22 \\
  9.6         & SL67\cite{PhysRevLett.19.704} & P    &  36.1 -  52.1 &   5 &   5 & \multicolumn{3}{c}{No systematic error}  &    2.17 &  0.43 \\
  9.7         & JO59\cite{PhysRev.116.989}    & DSG  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.58 &  0.58 \\
  9.7         & JO59\cite{PhysRev.116.989}    & DSG  &  10.0 -  89.8 &  26 &  26 & \multicolumn{2}{c}{Float} & 1.014        &   14.81 &  0.57 \\
  9.7         & JA70\cite{Jarmie:1970zz}      & DSG  &  26.1 -  60.1 &   5 &   5 & \multicolumn{2}{c}{Float} & 1.016        &    2.06 &  0.41 \\
  9.8         & BA82\cite{Barker:1982zz}      & P    &  15.4 -  90.4 &  15 &  16 &  1.0\% & 0.821            & 1.009        &   20.56 &  1.28 \\
  9.9         & JA70\cite{Jarmie:1970zz}      & DSG  &  25.1 - 100.2 &  10 &  10 & \multicolumn{2}{c}{Float} & 1.002        &    7.07 &  0.71 \\
 10.0         & HU75\cite{PhysRevLett.35.429} & P    &  20.0 -  80.0 &   7 &   7 & \multicolumn{3}{c}{No systematic error}  &    9.26 &  1.32 \\
 11.4 -  26.5 & CA67\cite{Catillon196793}     & AYY  &      90.0     &   4 &   4 & \multicolumn{2}{c}{Float} & 0.990        &    1.06 &  0.27 \\
 11.4 -  26.5 & CA67\cite{Catillon196793}     & AXX  &      90.0     &   4 &   4 & \multicolumn{2}{c}{Float} & 0.991        &    3.71 &  0.93 \\
 13.6         & JA70\cite{Jarmie:1970zz}      & DSG  &  20.1 - 110.2 &  11 &  12 &  0.3\% & 1.212            & 0.997        &    8.46 &  0.71 \\
 15.6         & SL67\cite{PhysRevLett.19.704} & P    &  40.2 -  90.4 &   4 &   4 & \multicolumn{3}{c}{No systematic error}  &    1.67 &  0.42 \\
 16.2         & BL59\cite{PhysRev.113.1099}   & P    &      50.2     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.76 &  0.76 \\
 17.7         & BO58\cite{PhysRev.110.163}    & P    &      60.3     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.33 &  0.33 \\
 18.2         & YN54\cite{PhysRev.95.1226}    & DSG  &  30.0 -  90.0 &   8 &   9 &  1.5\% & 0.037            & 1.003        &    4.99 &  0.55 \\
 19.7         & JA76\cite{Jarmie:1976zz}      & DSG  &  20.1 -  90.3 &  13 &  14 &  0.4\% & 0.019            & 1.001        &    7.34 &  0.52 \\
 19.8         & BU59\cite{PhysRev.113.290}    & DSG  &  14.0 -  90.0 &  15 &  16 &  5.0\% & 0.000            & 1.000        &   22.91 &  1.43 \\
 19.8         & RO59\cite{PhysRev.113.294}    & DSG  &  18.0 -  35.1 &   7 &   8 &  5.0\% & 0.117            & 1.017        &    5.87 &  0.73 \\
 20.0         & AB62\cite{Abragam1962310}     & AYY  &      75.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    1.12 &  1.12 \\
 25.6         & JE60\cite{PhysRev.118.1080}   & DSG  &  10.1 -  89.6 &  23 &  23 & \multicolumn{2}{c}{Float} & 1.016        &   12.34 &  0.54 \\
 25.7         & KR94\cite{Kretschmer19945}    & D    &  25.2 -  60.3 &   8 &   9 &  1.3\% & 2.779            & 1.022        &   12.32 &  1.37 \\
 25.7         & KR94\cite{Kretschmer19945}    & R    &  25.2 -  60.3 &   6 &   7 &  1.3\% & 0.197            & 1.006        &    3.93 &  0.56 \\
 25.7         & KR94\cite{Kretschmer19945}    & A    &  40.3 -  60.3 &   2 &   3 &  1.3\% & 0.045            & 1.003        &    2.52 &  0.84 \\
 27.0         & JA67\cite{PhysRev.155.1438}   & AYY  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.33 &  0.33 \\
 27.4         & CH63\cite{Christmas1963388}   & P    &      45.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.10 &  0.10 \\
 27.6         & AS65\cite{Ashmore1965256}     & R    &  23.2 -  54.6 &   2 &   3 &  3.0\% & 0.049            & 0.993        &    0.57 &  0.19 \\
 27.6         & AS65\cite{Ashmore1965256}     & A    &  23.2 -  54.6 &   3 &   4 &  3.0\% & 0.018            & 0.996        &    4.04 &  1.01 \\
 28.2         & JO59\cite{PhysRev.116.989}    & DSG  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.73 &  0.73 \\
 30.0         & BA63\cite{Batty1963481}       & P    &      45.0     &   1 &   2 &  4.0\% & 0.037            & 0.992        &    4.83 &  2.41 \\
 31.1         & JO59\cite{PhysRev.116.989}    & DSG  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.003&  0.003\\
 34.2         & JO59\cite{PhysRev.116.989}    & DSG  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.93 &  0.93 \\
 36.8         & CH63\cite{Christmas1963388}   & P    &  60.0 -  70.0 &   2 &   2 & \multicolumn{3}{c}{No systematic error}  &    0.21 &  0.10 \\
 36.9         & JO59\cite{PhysRev.116.989}    & DSG  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.26 &  0.26 \\
 37.2         & GA70\cite{Garreta1970363}     & AYY  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.18 &  0.18 \\
 37.2         & GA70\cite{Garreta1970363}     & AXX  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    5.74 &  5.74 \\
 38.3         & CH63\cite{Christmas1963388}   & P    &      45.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    2.34 &  2.34 \\
 39.4         & JO58\cite{PhysRev.111.212}    & DSG  &   8.1 -  89.4 &  27 &  28 &  0.9\% & 0.386            & 0.994        &   28.33 &  1.01 \\
 39.6         & JO59\cite{PhysRev.116.989}    & DSG  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.30 &  0.30 \\
 41.0         & KR56\cite{PhysRev.101.1079}   & DSG  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.86 &  0.86 \\
 44.7         & JO59\cite{PhysRev.116.989}    & DSG  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.88 &  0.88 \\
 46.0         & PA58\cite{Palmieri1958299}    & P    &      45.5     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    1.52 &  1.52 \\
 46.9         & GA71\cite{Garreta1971492}     & AYY  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    4.60 &  4.60 \\
 47.5         & AS65\cite{Ashmore1965305}     & A    &  23.5 -  87.1 &   5 &   5 &  5.0\% & 0.088            & 0.985        &    1.43 &  0.29 \\
 47.5         & NI69\cite{Nisimura1969612}    & AYY  &      90.0     &   1 &   2 & 10.0\% & 0.003            & 1.005        &    0.008&  0.004\\
 47.5         & NI69\cite{Nisimura1969612}    & AXX  &      90.0     &   1 &   2 & 10.0\% & 3.710            & 0.807        &    4.17 &  2.08 \\
 47.8         & AS65\cite{Ashmore1965256}     & R    &  23.5 -  87.1 &   5 &   6 &  5.0\% & 0.008            & 1.004        &    4.98 &  0.83 \\
 47.8         & AS65\cite{Ashmore1965256}     & A    &  23.5 -  87.1 &   5 &   6 &  5.0\% & 0.156            & 1.020        &    2.60 &  0.43 \\
 49.4         & BA67\cite{Batty1967489}       & DSG  &  13.0 -  90.6 &  28 &  29 &  0.3\% & 0.186            & 1.001        &   34.15 &  1.18 \\
 49.7         & CH63\cite{Christmas1963388}   & P    &      45.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    4.76 &  4.76 \\
 49.9         & BA63\cite{Batty1963481}       & P    &      45.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.02 &  0.02 \\
 50.0         & GR63\cite{PhysRevLett.10.444} & D    &      70.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    1.32 &  1.32 \\
 50.0         & SM89\cite{Smyrski1989319}     & P    &  16.2 -  78.7 &  10 &  11 &  0.4\% & 3.366            & 1.007        &   10.25 &  0.93 \\
 50.1         & BE86\cite{Berdoz1986126001}   & DSG  &  14.0 -  90.0 &  24 &  25 &  1.6\% & 1.747            & 1.021        &   11.35 &  0.45 \\
 50.2         & JO59\cite{PhysRev.116.989}    & DSG  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.25 &  0.25 \\
 51.5         & KR56\cite{PhysRev.101.1079}   & DSG  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.95 &  0.95 \\
 51.5         & NI61\cite{nisimura1961proton} & DSG  &  16.2 -  35.5 &   9 &  10 &  4.5\% & 1.675            & 0.942        &    7.07 &  0.71 \\
 51.7         & CH63\cite{Christmas1963388}   & P    &      60.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.54 &  0.54 \\
 51.7         & CH63\cite{Christmas1963388}   & P    &      60.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    1.28 &  1.28 \\
 51.8         & NI61\cite{nisimura1961proton} & DSG  &  35.5 -  90.8 &   9 &  10 &  2.5\% & 4.039            & 0.950        &   15.13 &  1.51 \\
 52.0         & NI63\cite{PTP.30.719}         & AYY  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    2.31 &  2.31 \\
 52.0         & NI63\cite{PTP.30.719}         & CKP  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    3.12 &  3.12 \\
 52.3         & SA68\cite{Sanada1968379}      & DSG  &  14.2 -  90.8 &  29 &  26 &  0.5\% & 0.034            & 0.999        &   20.29 &  0.78 \\
 52.3         & TA78\cite{tamura1978vh}       & P    &  30.4 - 101.8 &  12 &  13 &  2.0\% & 0.537            & 1.015        &    7.29 &  0.56 \\
 53.2         & CH63\cite{Christmas1963388}   & P    &      75.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    1.82 &  1.82 \\
 53.2         & CH63\cite{Christmas1963388}   & P    &      75.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    1.19 &  1.19 \\
 56.0         & PA58\cite{Palmieri1958299}    & P    &      45.6     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.05 &  0.05 \\
 56.1         & JO59\cite{PhysRev.116.989}    & DSG  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.09 &  0.09 \\
 58.5         & CH63\cite{Christmas1963388}   & P    &      45.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.63 &  0.63 \\
 58.5         & CH63\cite{Christmas1963388}   & P    &      45.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.07 &  0.07 \\
 61.9         & JO59\cite{PhysRev.116.989}    & DSG  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.006&  0.006\\
 66.0         & PA58\cite{Palmieri1958299}    & P    &  20.4 -  71.0 &  11 &  12 &  2.8\% & 1.147            & 1.030        &   10.88 &  0.91 \\
 68.2         & TA78\cite{tamura1978vh}       & P    &  31.5 - 101.0 &  12 &  13 &  2.0\% & 1.177            & 1.022        &    6.98 &  0.54 \\
 68.3         & YO60\cite{PhysRev.119.313}    & DSG  &  10.2 -  89.0 &  26 &  26 &  1.1\% & 0.601            & 1.009        &   24.56 &  0.94 \\
 68.4         & JO59\cite{PhysRev.116.989}    & DSG  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.04 &  0.04 \\
 69.5         & KR56\cite{PhysRev.101.1079}   & DSG  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.03 &  0.03 \\
 70.0         & CH63\cite{Christmas1963388}   & P    &      45.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.06 &  0.06 \\
 70.0         & KR56\cite{PhysRev.101.1079}   & DSG  &  30.0 -  80.0 &   4 &   4 & \multicolumn{2}{c}{Float} & 1.023        &    9.65 &  2.41 \\
 70.0         & CH63\cite{Christmas1963388}   & P    &      45.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    2.06 &  2.06 \\
 71.0         & PA58\cite{Palmieri1958299}    & P    &      45.8     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.44 &  0.44 \\
 73.5         & JA68\cite{Jarvis196863}       & AYY  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.39 &  0.39 \\
 78.0         & PA58\cite{Palmieri1958299}    & P    &      45.8     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.87 &  0.87 \\
 78.5         & KR56\cite{PhysRev.101.1079}   & DSG  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.003&  0.003\\
 86.0         & PA58\cite{Palmieri1958299}    & P    &      45.9     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.001&  0.001\\
 95.0         & KR56\cite{PhysRev.101.1079}   & DSG  &  40.0 -  90.0 &   6 &   6 & \multicolumn{2}{c}{Float} & 0.990        &    0.68 &  0.11 \\
 95.0         & KR56\cite{PhysRev.101.1079}   & DSG  &  25.0 -  90.0 &   6 &   6 & \multicolumn{2}{c}{Float} & 1.006        &    1.99 &  0.33 \\
 95.0         & KR56\cite{PhysRev.101.1079}   & DSG  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.002&  0.002\\
 95.0         & PA58\cite{Palmieri1958299}    & P    &  20.6 -  86.4 &  14 &  15 &  2.8\% & 0.000            & 1.000        &   16.84 &  1.12 \\
 97.0         & CH63\cite{Christmas1963388}   & P    &      45.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    2.43 &  2.43 \\
 97.0         & CH63\cite{Christmas1963388}   & P    &      45.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    1.18 &  1.18 \\
 97.7         & WI68\cite{Wigan1968377}       & P    &  16.4 -  88.6 &  13 &  14 &  0.8\% & 0.148            & 0.997        &   12.60 &  0.90 \\
 98.0         & TA60\cite{Taylor1960320}      & P    &  10.2 -  81.4 &  14 &  15 &  2.0\% & 0.982            & 0.980        &   15.51 &  1.03 \\
 98.0         & TH60\cite{PhysRev.119.362}    & D    &  20.5 -  61.3 &   5 &   5 & \multicolumn{3}{c}{No systematic error}  &    7.51 &  1.50 \\
 98.0         & JA65\cite{Jarvis1965194}      & R    &  31.3 -  72.0 &   5 &   5 & \multicolumn{3}{c}{No systematic error}  &    6.54 &  1.31 \\
 98.0         & JA68\cite{Jarvis196863}       & AYY  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.02 &  0.02 \\
 98.0         & JA65\cite{Jarvis1965194}      & RP   &  31.6 -  62.6 &   4 &   4 & \multicolumn{3}{c}{No systematic error}  &    0.55 &  0.14 \\
 98.0         & TH60\cite{PhysRev.119.362}    & P    &  20.5 -  61.3 &   5 &   6 &  3.0\% & 0.033            & 0.995        &    4.44 &  0.74 \\
 98.0         & TH60\cite{PhysRev.119.362}    & P    &  41.0 -  61.3 &   3 &   4 &  3.0\% & 1.055            & 0.969        &    5.40 &  1.35 \\
 98.8         & WI68\cite{Wigan1968377}       & DSG  &  22.5 -  88.6 &  19 &  20 &  1.0\% & 0.007            & 1.001        &   15.57 &  0.78 \\
102.0         & PA58\cite{Palmieri1958299}    & DSG  &  30.8 -  66.4 &   3 &   3 & \multicolumn{2}{c}{Float} & 0.983        &    7.35 &  2.45 \\
102.0         & PA58\cite{Palmieri1958299}    & P    &  30.8 -  66.4 &   3 &   4 &  2.8\% & 1.030            & 1.028        &    3.13 &  0.78 \\
107.0         & PA58\cite{Palmieri1958299}    & DSG  &  30.8 -  66.5 &   3 &   3 & \multicolumn{2}{c}{Float} & 0.927        &    0.56 &  0.19 \\
107.0         & PA58\cite{Palmieri1958299}    & P    &  30.8 -  66.5 &   3 &   4 &  2.8\% & 0.108            & 0.991        &    6.95 &  1.74 \\
118.0         & PA58\cite{Palmieri1958299}    & DSG  &  20.6 -  88.2 &  15 &  14 & \multicolumn{2}{c}{Float} & 0.952        &   14.23 &  1.02 \\
118.0         & PA58\cite{Palmieri1958299}    & P    &  20.6 -  96.7 &  16 &  17 &  2.8\% & 1.905            & 0.961        &   29.49 &  1.73 \\
127.0         & PA58\cite{Palmieri1958299}    & DSG  &  31.0 -  66.7 &   3 &   3 & \multicolumn{2}{c}{Float} & 0.952        &    0.52 &  0.17 \\
127.0         & PA58\cite{Palmieri1958299}    & P    &  31.0 -  66.7 &   3 &   4 &  2.8\% & 0.149            & 0.989        &    8.36 &  2.09 \\
130.0         & BA57\cite{PhysRev.106.564}    & P    &  20.6 -  81.9 &   4 &   5 &  3.3\% & 0.243            & 0.984        &    2.78 &  0.56 \\
137.0         & PA58\cite{Palmieri1958299}    & P    &  31.1 -  66.9 &   3 &   4 &  2.8\% & 0.411            & 0.982        &    3.10 &  0.78 \\
137.5         & HE63\cite{PhysRev.132.2236}   & RP   &  43.0 -  82.1 &   5 &   5 & \multicolumn{3}{c}{No systematic error}  &    0.64 &  0.13 \\
138.0         & CA63\cite{Caverzasio24111048} & D    &  31.0 -  82.0 &   4 &   4 & \multicolumn{3}{c}{No systematic error}  &    3.75 &  0.94 \\
138.0         & CA63\cite{Caverzasio24111048} & P    &  20.7 -  88.0 &  15 &  16 &  5.0\% & 0.264            & 1.026        &   23.49 &  1.47 \\
139.0         & HE63\cite{PhysRev.132.2236}   & A    &  31.1 -  82.1 &   6 &   7 &  4.0\% & 0.878            & 0.963        &    3.23 &  0.46 \\
140.0         & TH60\cite{PhysRev.120.1819}   & R    &  31.1 -  82.1 &   6 &   6 & \multicolumn{3}{c}{No systematic error}  &    4.84 &  0.81 \\
140.4         & JA64\cite{Jarvis1964529}      & RP   &  31.4 -  82.2 &   6 &   5 & \multicolumn{3}{c}{No systematic error}  &    0.71 &  0.14 \\
140.7         & CO67\cite{Cox1968353}         & P    &  16.6 -  87.9 &  20 &  20 &  0.8\% & 0.708            & 1.007        &   17.33 &  0.87 \\
142.0         & TA60\cite{Taylor1960320}      & P    &   5.2 -  82.1 &  27 &  26 & \multicolumn{2}{c}{Float} & 1.063        &   22.65 &  0.87 \\
142.0         & HW60\cite{PhysRev.119.352}    & D    &  12.5 -  82.1 &   8 &   7 & \multicolumn{3}{c}{No systematic error}  &   11.51 &  1.64 \\
142.0         & BI63\cite{Bird1963280} & R    &  24.0 -  90.0 &   8 &   8 & \multicolumn{3}{c}{No systematic error}  &   10.62 &  1.33 \\
142.0         & HW60\cite{PhysRev.119.352}    & P    &  12.4 -  82.1 &   8 &   9 &  3.0\% & 0.001            & 1.001        &    7.07 &  0.79 \\
143.0         & BI61\cite{Bird1961586} & D    &  31.1 -  92.2 &   7 &   7 & \multicolumn{3}{c}{No systematic error}  &    8.36 &  1.19 \\
143.0         & JA63\cite{Jarvis1963294}      & A    &  32.2 -  84.8 &   6 &   6 & \multicolumn{3}{c}{No systematic error}  &    4.67 &  0.78 \\
143.0         & JA68\cite{Jarvis196863}       & AYY  &  60.0 -  90.0 &   2 &   2 & \multicolumn{3}{c}{No systematic error}  &    0.14 &  0.07 \\
144.0         & JA71\cite{Jarvis1971409} & DSG  &   3.6 -  41.4 &  27 &  26 &  0.6\% & 0.916            & 0.994        &   42.21 &  1.62 \\
144.1         & CO67\cite{Cox1968353}         & DSG  &  16.6 -  36.2 &   6 &   7 &  0.9\% & 0.308            & 0.995        &    2.64 &  0.38 \\
144.1         & CO67\cite{Cox1968353}         & DSG  &  41.4 -  87.9 &  15 &  15 &  0.6\% & 0.024            & 1.001        &   14.97 &  1.00 \\
147.0         & PA58\cite{Palmieri1958299}    & P    &   6.2 -  87.8 &  28 &  29 &  2.8\% & 0.148            & 1.011        &   32.33 &  1.11 \\
147.0         & PA58\cite{Palmieri1958299}    & DSG  &  31.1 -  67.0 &   3 &   3 & \multicolumn{2}{c}{Float} & 0.991        &    1.47 &  0.49 \\
147.0         & PA58\cite{Palmieri1958299}    & DSG  &   6.2 -  31.1 &  11 &  11 & \multicolumn{2}{c}{Float} & 1.158        &   22.00 &  2.00 \\
147.0         & PA58\cite{Palmieri1958299}    & DSG  &  41.4 - 112.0 &  15 &  15 & \multicolumn{2}{c}{Float} & 1.064        &    9.98 &  0.67 \\
147.0         & PA58\cite{Palmieri1958299}    & DSG  &  20.7 -  72.0 &  11 &  11 & \multicolumn{2}{c}{Float} & 1.066        &    9.02 &  0.82 \\
147.0         & CA56\cite{Cassels1956PPSSA}   & DSG  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.70 &  0.70 \\
155.0         & MI67\cite{RevModPhys.39.523}  & DSG  &  10.4 -  89.8 &  23 &  22 &  4.0\% & 0.381            & 0.975        &   18.48 &  0.84 \\
170.0         & BA57\cite{PhysRev.106.564}    & P    &  31.3 -  82.5 &   7 &   8 &  3.3\% & 0.209            & 0.985        &    2.71 &  0.34 \\
174.0         & FI55\cite{PhysRev.100.1445}   & P    &  20.8 -  72.4 &   5 &   6 &  6.6\% & 0.845            & 0.939        &    4.11 &  0.69 \\
183.1         & PR91\cite{PhysRevC.44.44}     & P    &      18.1     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    1.97 &  1.97 \\
185.4         & PI92\cite{PhysRevC.45.455}    & P    &   5.5 -  21.4 &  20 &  21 &  1.4\% & 0.102            & 0.996        &   11.92 &  0.57 \\
197.4         & RT98\cite{PhysRevC.58.658}    & P    &   7.4 -  89.9 &  41 &  42 &  1.3\% & 0.032            & 1.002        &   62.09 &  1.48 \\
197.4         & RT98\cite{PhysRevC.58.658}    & AXX  &   7.4 -  89.9 &  41 &  42 &  2.5\% & 0.372            & 1.015        &   42.93 &  1.02 \\
197.4         & RT98\cite{PhysRevC.58.658}    & AYY  &   7.4 -  89.9 &  41 &  42 &  2.5\% & 0.245            & 1.012        &   51.70 &  1.23 \\
197.4         & RT98\cite{PhysRevC.58.658}    & AZX  &   7.4 -  89.9 &  41 &  42 &  2.5\% & 0.983            & 1.025        &   36.45 &  0.87 \\
197.4         & LO00\cite{PhysRevC.61.054002} & AZZ  &  11.6 -  89.9 &  39 &  40 &  2.0\% & 2.717            & 1.033        &   30.66 &  0.77 \\
197.8         & HA97\cite{PhysRevC.55.597}    & P    &   9.5 -  36.7 &  14 &  15 &  1.3\% & 0.016            & 1.002        &   22.19 &  1.48 \\
197.8         & HA97\cite{PhysRevC.55.597}    & AXX  &   9.5 -  36.7 &  14 &  15 &  2.4\% & 0.448            & 1.016        &   11.66 &  0.78 \\
197.8         & HA97\cite{PhysRevC.55.597}    & AYY  &   9.5 -  36.7 &  14 &  15 &  2.4\% & 0.284            & 1.013        &    6.69 &  0.45 \\
197.8         & HA97\cite{PhysRevC.55.597}    & AZX  &   9.5 -  36.7 &  14 &  15 &  2.4\% & 0.991            & 1.024        &   16.99 &  1.13 \\
197.8         & WI99\cite{PhysRevLett.83.4498}& D    &  10.5 -  78.4 &  10 &  11 &  0.5\% & 0.120            & 1.002        &   12.48 &  1.13 \\
197.8         & WI99\cite{PhysRevLett.83.4498}& AP   &   9.9 -  31.9 &   5 &   6 &  2.0\% & 0.051            & 1.005        &    0.74 &  0.12 \\
197.8         & WI99\cite{PhysRevLett.83.4498}& A    &   9.9 -  31.9 &   5 &   6 &  2.0\% & 1.228            & 1.022        &    9.99 &  1.66 \\
197.8         & WI99\cite{PhysRevLett.83.4498}& RP   &   9.9 -  31.9 &   5 &   6 &  2.0\% & 0.556            & 0.985        &    2.14 &  0.36 \\
197.8         & WI99\cite{PhysRevLett.83.4498}& R    &   9.9 -  31.9 &   5 &   6 &  2.0\% & 0.110            & 1.007        &    2.35 &  0.39 \\
204.0         & RY71\cite{PhysRevD.3.1}       & DSG  &  52.7 -  85.3 &   3 &   4 &  5.4\% & 0.271            & 0.972        &   11.49 &  2.87 \\
205.0         & GR79\cite{Greeniaus1979308}   & P    &      50.3     &   1 &   2 &  3.0\% & 0.536            & 0.978        &    1.40 &  0.70 \\
209.1         & BU78\cite{BuggJPG4.7.1025}    & P    &  18.9 -  50.2 &   3 &   4 &  2.8\% & 0.050            & 1.006        &    2.52 &  0.63 \\
209.1         & BU78\cite{BuggJPG4.7.1025}    & D    &  18.9 -  50.2 &   3 &   4 &  2.8\% & 0.186            & 1.012        &    3.55 &  0.89 \\
209.1         & BU78\cite{BuggJPG4.7.1025}    & R    &  18.9 -  50.2 &   3 &   4 &  2.8\% & 0.000            & 1.000        &    0.60 &  0.15 \\
209.1         & BU78\cite{BuggJPG4.7.1025}    & RP   &      31.4     &   1 &   2 &  2.8\% & 0.367            & 0.983        &    1.55 &  0.78 \\
210.0         & AB58\cite{PhysRevLett.1.255}  & P    &      30.0     &   2 &   2 & \multicolumn{3}{c}{No systematic error}  &    3.12 &  1.56 \\
210.0         & BA57\cite{PhysRev.106.564}    & P    &  13.7 -  83.0 &   8 &   9 &  3.3\% & 0.001            & 1.001        &    8.61 &  0.96 \\
210.0         & TI61\cite{PhysRev.124.890}    & P    &  30.0 -  90.0 &   7 &   8 &  3.6\% & 0.002            & 0.999        &    1.90 &  0.24 \\
213.0         & MA66\cite{PhysRev.150.1119}   & DSG  &   8.9 -  38.7 &  13 &  13 &  1.3\% & 0.950            & 0.987        &   19.05 &  1.47 \\
213.0         & MA66\cite{PhysRev.150.1119}   & P    &   8.9 -  38.7 &  13 &  14 &  3.1\% & 0.034            & 0.994        &   18.40 &  1.31 \\
213.0         & GO62\cite{PhysRev.127.2206}   & D    &  30.0 -  90.0 &   7 &   7 & \multicolumn{3}{c}{No systematic error}  &    7.24 &  1.03 \\
213.0         & EN61\cite{PhysRev.124.561}    & R    &  30.0 -  90.0 &   7 &   7 & \multicolumn{3}{c}{No systematic error}  &    3.58 &  0.51 \\
213.0         & EN61\cite{PhysRev.124.561}    & A    &  80.0 -  90.0 &   2 &   2 & \multicolumn{3}{c}{No systematic error}  &    1.80 &  0.90 \\
213.0         & GO64\cite{PhysRev.136.B1345} & RP   &  30.0 -  90.0 &   5 &   5 & \multicolumn{3}{c}{No systematic error}  &    5.29 &  1.06 \\
213.0         & EN61\cite{PhysRev.124.561}    & A    &  30.0 -  70.0 &   5 &   6 &  2.0\% & 0.646            & 1.016        &    3.56 &  0.59 \\
213.0         & GO62\cite{PhysRev.127.2206}   & P    &  30.0 -  80.0 &   6 &   7 &  5.0\% & 0.013            & 0.994        &   14.60 &  2.09 \\
213.0         & GO62\cite{PhysRev.127.2206}   & P    &  30.0 -  80.0 &   6 &   7 &  5.0\% & 0.045            & 0.989        &   12.32 &  1.76 \\
213.0         & GO62\cite{PhysRev.127.2206}   & P    &  30.0 -  80.0 &   6 &   7 &  5.0\% & 0.004            & 1.003        &    8.69 &  1.24 \\
217.0         & TI61\cite{PhysRev.124.890}    & P    &  60.0 - 120.0 &   7 &   8 & 12.0\% & 0.411            & 0.923        &    8.10 &  1.01 \\
217.0         & TI61\cite{PhysRev.124.890}    & P    &  60.0 - 110.0 &   6 &   7 & 12.0\% & 0.403            & 0.924        &    2.11 &  0.30 \\
225.0         & GR79\cite{Greeniaus1979308}   & P    &      35.9     &   1 &   2 &  1.0\% & 0.094            & 0.997        &    0.17 &  0.08 \\
241.0         & ON89\cite{PhysRevD.40.35}     & P    &  60.0 -  88.0 &   8 &   9 &  5.0\% & 0.043            & 1.010        &   18.75 &  2.08 \\
241.0         & ON89\cite{PhysRevD.40.35}     & D    &  60.0 -  88.0 &   8 &   9 &  5.0\% & 3.013            & 1.087        &   19.01 &  2.11 \\
241.0         & ON89\cite{PhysRevD.40.35}     & R    &  60.0 -  88.0 &   8 &   9 &  5.0\% & 2.642            & 1.081        &    5.85 &  0.65 \\
241.0         & ON89\cite{PhysRevD.40.35}     & A    &  60.0 -  88.0 &   8 &   9 &  5.0\% & 0.123            & 1.018        &   18.17 &  2.02 \\
241.0         & ON89\cite{PhysRevD.40.35}     & MSSN &  60.0 -  88.0 &   8 &   9 &  5.0\% & 0.029            & 0.991        &    9.17 &  1.02 \\
241.0         & ON89\cite{PhysRevD.40.35}     & MSKN &  60.0 -  88.0 &   8 &   9 &  5.0\% & 0.026            & 1.008        &    5.25 &  0.58 \\
250.0         & PR98\cite{PhysRevC.58.1897}   & P    &   7.4 -  89.4 &  41 &  42 &  1.3\% & 0.446            & 0.991        &   32.44 &  0.77 \\
250.0         & PR98\cite{PhysRevC.58.1897}   & AXX  &   7.4 -  89.4 &  41 &  42 &  2.4\% & 0.522            & 0.983        &   34.06 &  0.81 \\
250.0         & PR98\cite{PhysRevC.58.1897}   & AYY  &   7.4 -  89.4 &  41 &  42 &  2.4\% & 0.203            & 0.989        &   50.32 &  1.20 \\
250.0         & PR98\cite{PhysRevC.58.1897}   & AZX  &   7.4 -  89.4 &  41 &  42 &  2.4\% & 0.001            & 0.999        &   38.36 &  0.91 \\
260.0         & CH56\cite{PhysRev.103.1860}   & DSG  &  17.0 -  63.3 &   5 &   6 &  5.2\% & 0.018            & 1.007        &    7.68 &  1.28 \\
266.0         & AM78\cite{AmslerJPG4.7.1047}  & P    &      50.9     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    2.11 &  2.11 \\
276.0         & CH57\cite{PhysRev.105.288}    & P    &  19.3 -  76.8 &   6 &   7 &  7.5\% & 2.197            & 0.889        &    9.65 &  1.38 \\
280.0         & PR98\cite{PhysRevC.58.1897}   & P    &   7.5 -  89.0 &  41 &  42 &  1.3\% & 0.197            & 1.006        &   47.26 &  1.13 \\
280.0         & PR98\cite{PhysRevC.58.1897}   & AXX  &   7.5 -  89.0 &  41 &  42 &  2.4\% & 0.646            & 1.019        &   26.05 &  0.62 \\
280.0         & PR98\cite{PhysRevC.58.1897}   & AYY  &   7.5 -  89.0 &  41 &  42 &  2.4\% & 1.155            & 1.026        &   46.63 &  1.11 \\
280.0         & PR98\cite{PhysRevC.58.1897}   & AZX  &   7.5 -  89.0 &  41 &  42 &  1.3\% & 0.192            & 1.006        &   44.11 &  1.05 \\
285.0         & AE76\cite{PhysRevD.13.2478}   & DSG  &   4.6 -  15.8 &  22 &  22 & \multicolumn{2}{c}{Float} & 0.960        &   32.71 &  1.49 \\
294.4         & PR98\cite{PhysRevC.58.1897}   & P    &   7.5 -  89.2 &  40 &  41 &  1.3\% & 0.156            & 1.005        &   33.40 &  0.81 \\
294.4         & PR98\cite{PhysRevC.58.1897}   & AXX  &   7.5 -  89.2 &  40 &  41 &  2.4\% & 0.009            & 1.002        &   39.97 &  0.97 \\
294.4         & PR98\cite{PhysRevC.58.1897}   & AYY  &   7.5 -  89.2 &  40 &  41 &  2.4\% & 0.011            & 1.003        &   55.55 &  1.35 \\
294.4         & PR98\cite{PhysRevC.58.1897}   & AZX  &   7.5 -  89.2 &  40 &  41 &  2.4\% & 0.005            & 1.002        &   39.14 &  0.95 \\
300.0         & OT84\cite{Ottewell1984189}    & DSG  &      90.0     &   1 &   2 &  1.8\% & 4.102            & 1.036        &    4.41 &  2.21 \\
302.9         & AU84\cite{PhysRevD.29.2435}   & AZZ  &  80.0 -  98.0 &  10 &  11 &  2.1\% & 0.688            & 0.983        &   15.82 &  1.44 \\
305.0         & BE68\cite{PhysRev.171.1392}   & AYY  &  59.6 - 103.9 &  14 &  15 &  8.0\% & 2.646            & 0.870        &   16.83 &  1.12 \\
307.0         & CH67\cite{PhysRev.163.1470}   & P    &  33.6 -  79.4 &   6 &   6 & \multicolumn{2}{c}{Float} & 0.981        &    0.57 &  0.09 \\
310.0         & CH54\cite{PhysRev.95.1348}    & DSG  &   6.5 -  21.7 &   7 &   6 & \multicolumn{2}{c}{Float} & 1.099        &   14.84 &  2.47 \\
310.0         & CH54\cite{PhysRev.95.1348}    & P    &   6.5 -  21.7 &   7 &   8 &  4.0\% & 0.102            & 0.987        &    4.53 &  0.57 \\
310.0         & CH57\cite{PhysRev.105.288}    & D    &  23.1 -  80.5 &   6 &   6 & \multicolumn{3}{c}{No systematic error}  &    5.47 &  0.91 \\
310.0         & CH57\cite{PhysRev.105.288}    & R    &  22.4 -  80.1 &   6 &   6 & \multicolumn{3}{c}{No systematic error}  &    8.69 &  1.45 \\
310.0         & PR98\cite{PhysRevC.58.1897}   & P    &   7.5 -  89.4 &  40 &  41 &  1.3\% & 0.108            & 0.996        &   41.99 &  1.02 \\
310.0         & PR98\cite{PhysRevC.58.1897}   & AXX  &   7.5 -  89.4 &  40 &  41 &  2.4\% & 0.602            & 0.981        &   29.69 &  0.72 \\
310.0         & PR98\cite{PhysRevC.58.1897}   & AYY  &   7.5 -  89.4 &  40 &  41 &  2.4\% & 1.438            & 0.971        &   54.16 &  1.32 \\
310.0         & PR98\cite{PhysRevC.58.1897}   & AZX  &   7.5 -  89.4 &  40 &  41 &  2.4\% & 0.116            & 0.992        &   40.44 &  0.99 \\
312.0         & BE80\cite{PhysRevD.21.580}    & P    &   4.3 -  30.7 &  13 &  14 &  0.6\% & 0.320            & 1.003        &   19.67 &  1.40 \\
312.0         & BE80\cite{PhysRevD.21.580}    & D    &   4.3 -  30.7 &  13 &  14 &  1.2\% & 0.023            & 1.002        &    7.21 &  0.51 \\
312.0         & BE80\cite{PhysRevD.21.580}    & R    &   4.3 -  30.7 &  13 &  14 &  1.2\% & 0.008            & 0.999        &   18.96 &  1.35 \\
312.0         & BE80\cite{PhysRevD.21.580}    & A    &   4.3 -  30.7 &  13 &  14 &  1.2\% & 0.005            & 1.001        &   18.69 &  1.34 \\
314.0         & ON89\cite{PhysRevD.40.35}     & P    &  60.0 -  88.0 &   8 &   9 &  5.0\% & 1.544            & 1.062        &   13.16 &  1.46 \\
314.0         & ON89\cite{PhysRevD.40.35}     & R    &  60.0 -  88.0 &   8 &   9 &  5.0\% & 3.319            & 1.091        &    9.41 &  1.05 \\
314.0         & ON89\cite{PhysRevD.40.35}     & A    &  60.0 -  88.0 &   8 &   9 &  5.0\% & 5.818            & 0.879        &    9.49 &  1.05 \\
314.0         & ON89\cite{PhysRevD.40.35}     & MSSN &  60.0 -  88.0 &   8 &   9 &  5.0\% & 0.015            & 1.006        &    3.93 &  0.44 \\
314.0         & ON89\cite{PhysRevD.40.35}     & MSKN &  60.0 -  88.0 &   8 &   9 &  5.0\% & 0.029            & 0.991        &    3.16 &  0.35 \\
315.0         & CH57\cite{PhysRev.105.288}    & DSG  &  21.6 -  89.4 &   7 &   7 & \multicolumn{2}{c}{Float} & 1.007        &    5.40 &  0.77 \\
315.0         & CH57\cite{PhysRev.105.288}    & P    &  21.6 -  76.2 &   6 &   7 &  4.0\% & 2.833            & 0.933        &    6.01 &  0.86 \\
315.0         & VA64\cite{vasilevskii1963}    & AYY  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.30 &  0.30 \\
315.0         & KA65\cite{Kazarinov1964}      & AYY  &      45.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.03 &  0.03 \\
315.0         & KA65\cite{Kazarinov1964}      & CKP  &      45.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &   0.0003& 0.0003\\
316.0         & SI56\cite{PhysRev.104.416}    & A    &  25.4 -  76.3 &   3 &   3 & \multicolumn{3}{c}{No systematic error}  &    2.81 &  0.94 \\
318.0         & MC81\cite{PhysRevC.24.1778}   & P    &      36.6     &   1 &   2 &  1.0\% & 0.106            & 1.003        &    0.25 &  0.13 \\
320.0         & AL61\cite{AllabyPPS77.2.1961} & AYY  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.82 &  0.82 \\
320.0         & AM78\cite{AmslerJPG4.7.1047}  & P    &      51.4     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.15 &  0.15 \\
324.0         & BU78\cite{BuggJPG4.7.1025}    & P    &  19.4 -  51.4 &   3 &   4 &  1.5\% & 0.084            & 1.004        &    2.17 &  0.54 \\
324.0         & BU78\cite{BuggJPG4.7.1025}    & P    &  19.4 -  51.4 &   3 &   4 &  1.5\% & 0.035            & 1.003        &    4.18 &  1.04 \\
324.0         & BU78\cite{BuggJPG4.7.1025}    & D    &  19.4 -  51.4 &   3 &   4 &  1.5\% & 0.554            & 1.011        &   10.79 &  2.70 \\
324.0         & BU78\cite{BuggJPG4.7.1025}    & R    &  19.4 -  51.4 &   3 &   4 &  1.5\% & 0.289            & 0.992        &   12.28 &  3.07 \\
324.0         & BU78\cite{BuggJPG4.7.1025}    & RP   &      32.2     &   1 &   2 &  1.5\% & 0.081            & 0.996        &    1.07 &  0.53 \\
325.0         & SH82\cite{Shimizu1982445}     & DSG  &  22.3 -  88.6 &  19 &  20 &  1.0\% & 0.142            & 1.004        &   26.01 &  1.30 \\
327.8         & BU78\cite{BuggJPG4.7.1025}    & P    &      55.8     &   1 &   2 &  1.5\% & 0.146            & 1.006        &    0.21 &  0.10 \\
328.0         & RY71\cite{PhysRevD.3.1}       & DSG  &  40.9 -  83.9 &   5 &   6 &  2.9\% & 5.950            & 1.071        &   15.86 &  2.64 \\
328.0         & BE66\cite{PhysRev.148.1289}   & P    &  49.1 -  88.9 &  13 &  14 &  6.2\% & 0.224            & 0.971        &    6.04 &  0.43 \\
330.0         & FI54\cite{PhysRev.95.1350}    & DSG  &   5.3 -  29.7 &  17 &  15 & \multicolumn{2}{c}{Float} & 0.978        &   14.59 &  0.97 \\
330.0         & BE68\cite{PhysRev.171.1392}   & AYY  &  59.7 -  99.9 &  13 &  14 &  8.0\% & 1.163            & 0.914        &    5.15 &  0.37 \\
332.0         & AB75\cite{PhysRevD.12.1}      & DSG  &  51.3 -  85.7 &  12 &  12 & \multicolumn{2}{c}{Float} & 0.935        &   19.03 &  1.59 \\
334.5         & AL70\cite{Albrow1970445}      & DSG  &  43.1 -  89.4 &  10 &  10 & \multicolumn{2}{c}{Float} & 1.014        &    4.35 &  0.44 \\
334.5         & AL70\cite{Albrow1970445}      & P    &  43.1 -  89.4 &  11 &  12 &  6.0\% & 1.237            & 0.933        &   11.45 &  0.95 \\
341.0         & ON89\cite{PhysRevD.40.35}     & P    &  38.0 -  98.0 &  15 &  16 &  5.0\% & 0.019            & 0.993        &   27.81 &  1.74 \\
341.0         & ON89\cite{PhysRevD.40.35}     & D    &  38.0 -  98.0 &  15 &  16 &  5.0\% & 0.391            & 1.031        &   25.11 &  1.57 \\
341.0         & ON89\cite{PhysRevD.40.35}     & R    &  38.0 -  98.0 &  15 &  16 &  5.0\% & 1.638            & 1.064        &   22.59 &  1.41 \\
345.0         & CH51\cite{PhysRev.83.923}     & DSG  &  15.2 -  53.2 &  10 &   9 & \multicolumn{2}{c}{Float} & 0.960        &    6.77 &  0.75 \\
345.0         & CH51\cite{PhysRev.83.923}     & DSG  &  35.6 -  89.2 &  17 &  16 &  5.0\% & 2.865            & 1.085        &   17.98 &  1.12 \\
348.0         & AE76\cite{PhysRevD.13.2478}   & DSG  &   4.6 -  16.0 &  22 &  22 & \multicolumn{2}{c}{Float} & 1.054        &   23.47 &  1.07 \\
350.0         & PR98\cite{PhysRevC.58.1897}   & P    &   7.6 -  89.9 &  40 &  41 &  1.3\% & 0.723            & 1.011        &   52.60 &  1.28 \\
350.0         & PR98\cite{PhysRevC.58.1897}   & AXX  &   7.6 -  89.9 &  40 &  41 &  2.4\% & 0.122            & 1.008        &   56.35 &  1.37 \\
350.0         & PR98\cite{PhysRevC.58.1897}   & AYY  &   7.6 -  89.9 &  40 &  41 &  2.4\% & 1.386            & 0.972        &   42.79 &  1.04 \\
350.0         & PR98\cite{PhysRevC.58.1897}   & AZX  &   7.6 -  89.9 &  40 &  41 &  2.4\% & 0.350            & 0.986        &   35.93 &  0.88 \\

\end{longtable*}

\begin{longtable*}{@{\extracolsep{\fill}}l *{3}{c} *{2}{r} *{5}{d}}
\caption{\label{tab:npdatakeep} Same as Table~\ref{tab:ppdatakeep} for np scattering data.} \\
\hline
\hline\noalign{\smallskip}
\footnotesize
  $E_{\rm LAB}$ &  Ref.       & Type &   $\theta$    &$n_1$&$n_2$& \multicolumn{1}{c}{\mbox{Sys}} & \multicolumn{1}{c}{$\chi^2_{\rm sys}$}&\multicolumn{1}{c}{$Z$} & \multicolumn{1}{c}{$\chi^2_t$} & \multicolumn{1}{c}{$\chi^2_t/n_2$}  \\ 
\hline\noalign{\smallskip}
\endfirsthead
\multicolumn{11}{c}{ \tablename\ \thetable{}. (Continued)} \\
\hline
\hline\noalign{\smallskip}
\footnotesize
  $E_{\rm LAB}$ &  Ref.       & Type &   $\theta$    &$n_1$&$n_2$& \multicolumn{1}{c}{\mbox{Sys}} & \multicolumn{1}{c}{$\chi^2_{\rm sys}$}&\multicolumn{1}{c}{$Z$} & \multicolumn{1}{c}{$\chi^2_t$} & \multicolumn{1}{c}{$\chi^2_t/n_2$}  \\ 
\hline\noalign{\smallskip}
\endhead
\hline
\endfoot
\noalign{\smallskip}\hline
\hline
\endlastfoot
\footnotesize
  0.0         & LO74\cite{PhysRevC.9.1329}      & SGT  &       -       &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    2.95 &  2.95 \\
  0.0         & DI75\cite{PhysRevC.11.103}      & SGT  &       -       &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    4.23 &  4.23 \\
  0.0         & HO71\cite{PhysRevC.3.1886}      & SGT  &       -       &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.37 &  0.37 \\
  0.0         & KO90\cite{KoesterZPA272.2.189}  & SGT  &       -       &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    8.04 &  8.04 \\
  0.0         & FU76\cite{Fujita19761}          & SGT  &       -       &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    4.27 &  4.27 \\
  0.1 -   0.6 & AL55\cite{AllenPPSA68.11.1077}  & SGT  &       -       &   5 &   5 & \multicolumn{3}{c}{No systematic error}  &    2.26 &  0.45 \\
  0.2 -   0.8 & DA13\cite{PhysRevC.87.014005}   & SGT  &       -       &  65 &  65 & \multicolumn{3}{c}{No systematic error}  &   90.36 &  1.39 \\
  0.5 -   3.2 & EN63\cite{PhysRev.129.324}      & SGT  &       -       &   2 &   2 & \multicolumn{3}{c}{No systematic error}  &    3.97 &  1.99 \\
  0.5 -  24.6 & CL72\cite{Clement197251}        & SGT  &       -       & 114 & 114 & \multicolumn{2}{c}{Float} & 0.995        &  136.87 &  1.20 \\
  0.8 -  20.0 & CL69\cite{Clements196925}       & SGT  &       -       &  17 &  15 & \multicolumn{3}{c}{No systematic error}  &   14.08 &  0.94 \\
  1.3         & ST54\cite{PhysRev.95.1252}      & SGT  &       -       &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    1.14 &  1.14 \\
  1.5 -  27.5 & DA71\cite{PhysRevC.3.1798}      & SGT  &       -       &  27 &  28 &  0.1\% & 0.582            & 0.999        &   24.98 &  0.89 \\
  2.7         & HR69\cite{Hrehuss1969585}       & DSG  & 130.0 - 150.0 &   2 &   2 & \multicolumn{3}{c}{No systematic error}  &    0.64 &  0.32 \\
  3.0         & HR69\cite{Hrehuss1969585}       & DSG  & 130.0 - 150.0 &   2 &   2 & \multicolumn{3}{c}{No systematic error}  &    3.00 &  1.50 \\
  3.3         & HR69\cite{Hrehuss1969585}       & DSG  & 130.0 - 150.0 &   3 &   3 & \multicolumn{3}{c}{No systematic error}  &    1.64 &  0.55 \\
  3.6 -  11.6 & WI95\cite{PhysRevC.52.2351}     & SGTT &       -       &   9 &   9 & \multicolumn{3}{c}{No systematic error}  &   12.52 &  1.39 \\
  3.7         & HR69\cite{Hrehuss1969585}       & DSG  & 130.0 - 150.0 &   4 &   4 & \multicolumn{3}{c}{No systematic error}  &    2.10 &  0.52 \\
  4.0         & HR69\cite{Hrehuss1969585}       & DSG  & 130.0 - 150.0 &   4 &   4 & \multicolumn{3}{c}{No systematic error}  &    0.72 &  0.18 \\
  4.3         & HR69\cite{Hrehuss1969585}       & DSG  & 130.0 - 150.0 &   4 &   4 & \multicolumn{3}{c}{No systematic error}  &    2.85 &  0.71 \\
  4.7         & HR69\cite{Hrehuss1969585}       & DSG  & 130.0 - 150.0 &   4 &   4 & \multicolumn{3}{c}{No systematic error}  &    3.25 &  0.81 \\
  4.7         & HA53\cite{PhysRev.89.204}       & SGT  &       -       &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    3.78 &  3.78 \\
  4.9         & HR69\cite{Hrehuss1969585}       & DSG  & 130.0 - 150.0 &   4 &   4 & \multicolumn{3}{c}{No systematic error}  &    2.78 &  0.69 \\
  5.0 -  19.7 & WA01\cite{PhysRevC.63.014004}   & SGTL &       -       &   6 &   6 & \multicolumn{3}{c}{No systematic error}  &    9.85 &  1.64 \\
  5.1         & HR69\cite{Hrehuss1969585}       & DSG  & 130.0 - 150.0 &   4 &   4 & \multicolumn{3}{c}{No systematic error}  &    6.69 &  1.67 \\
  5.2         & HR69\cite{Hrehuss1969585}       & DSG  & 130.0 - 150.0 &   4 &   4 & \multicolumn{3}{c}{No systematic error}  &    9.67 &  2.42 \\
  7.2 -  14.0 & BR58\cite{PhysRev.110.927}      & SGT  &       -       &   6 &   6 & \multicolumn{3}{c}{No systematic error}  &   14.99 &  2.50 \\
  7.6         & WE92\cite{PhysRevC.46.1599}     & P    &  65.8 - 124.8 &   4 &   5 &  3.0\% & 0.170            & 0.988        &   10.40 &  2.08 \\
 10.0         & BO01\cite{PhysRevC.65.014004}   & DSG  &  59.9 - 180.0 &   6 &   7 &  0.8\% & 0.062            & 0.998        &    1.87 &  0.27 \\
 10.0         & HO88\cite{PhysRevLett.61.1561}  & P    &  44.5 - 165.3 &  12 &  13 &  4.0\% & 1.177            & 1.043        &   13.41 &  1.03 \\
 10.7 -  17.1 & WA01\cite{PhysRevC.63.014004}   & SGTT &       -       &   3 &   3 & \multicolumn{3}{c}{No systematic error}  &    5.60 &  1.87 \\
 11.0         & MU71\cite{PhysRevC.4.67}        & P    &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.09 &  0.09 \\
 12.0         & WE92\cite{PhysRevC.46.1599}     & P    &  46.0 - 125.2 &   8 &   9 &  3.0\% & 1.506            & 0.963        &   14.12 &  1.57 \\
 13.5         & TO77\cite{PhysRevLett.39.915}   & P    &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.37 &  0.37 \\
 13.7         & SC88\cite{Schoberl1988284}      & AYY  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    6.33 &  6.33 \\
 14.0         & AR70\cite{Arvieux1970468}       & DSG  &  80.0 - 100.0 &   3 &   4 &  1.6\% & 0.210            & 0.993        &    0.89 &  0.22 \\
 14.0         & SC88\cite{Schoberl1988284}      & AYY  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    1.92 &  1.92 \\
 14.1         & SE55\cite{PhysRev.97.757}       & DSG  &  70.0 - 173.0 &   6 &   7 &  4.0\% & 1.035            & 0.959        &    1.91 &  0.27 \\
 14.1         & BR81\cite{Brock1981368}         & P    &  50.6 - 156.6 &  10 &  11 &  3.0\% & 0.038            & 1.006        &    4.36 &  0.40 \\
 14.1         & AL53\cite{PhysRev.91.90}        & DSG  &  48.0 - 154.5 &   8 &   8 & \multicolumn{2}{c}{Float} & 0.942        &    1.30 &  0.16 \\
 14.1         & GR65\cite{ANDP19654710707}      & DSG  &  90.0 - 170.0 &   5 &   5 & \multicolumn{2}{c}{Float} & 1.828        &    2.32 &  0.46 \\
 14.1         & NA60\cite{JPSJ.15.1359}         & DSG  &  89.0 - 165.0 &   4 &   5 &  0.7\% & 1.053            & 1.007        &    2.12 &  0.42 \\
 14.1         & WE92\cite{PhysRevC.46.1599}     & P    &  45.9 - 125.2 &   5 &   6 &  3.0\% & 0.470            & 0.979        &    4.32 &  0.72 \\
 14.1         & SH74\cite{JPSJ.36.331}          & DSG  &  52.5 - 172.0 &   8 &   8 & \multicolumn{3}{c}{No systematic error}  &    3.66 &  0.46 \\
 14.1         & PO52\cite{PhysRev.87.11}        & SGT  &       -       &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.04 &  0.04 \\
 14.1         & BU97\cite{BurkleFBS22.1.11}     & DSG  &  89.7 - 155.7 &   6 &   7 &  7.1\% & 0.005            & 0.995        &    5.14 &  0.73 \\
 14.5         & FI77\cite{Fischer1977189}       & P    &  40.0 - 120.0 &   8 &   9 &  5.0\% & 0.014            & 0.994        &    8.83 &  0.98 \\
 14.8         & TO77\cite{PhysRevLett.39.915}   & P    &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.08 &  0.08 \\
 15.7         & MO67\cite{MortonPPS91.4.899}    & DSG  &  56.6 - 161.8 &  16 &  16 & \multicolumn{2}{c}{Float} & 1.021        &   11.06 &  0.69 \\
 15.8         & CL98\cite{PhysRevC.58.1325}     & DT   &     132.4     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    2.80 &  2.80 \\
 15.8 - 110.0 & BO61\cite{Bowen1961640}         & SGT  &       -       &  34 &  35 &  2.0\% & 1.543            & 0.975        &   39.04 &  1.12 \\
 16.0         & TO77\cite{PhysRevLett.39.915}   & P    &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.30 &  0.30 \\
 16.0         & WE92\cite{PhysRevC.46.1599}     & P    &  46.0 - 125.2 &   5 &   6 &  3.0\% & 0.783            & 1.027        &    8.17 &  1.36 \\
 16.2         & GA72\cite{Garrett1972421}       & P    &  70.0 - 130.0 &   3 &   3 & \multicolumn{3}{c}{No systematic error}  &    0.56 &  0.19 \\
 16.2         & BR96\cite{BrozZPA354.1.401}     & SGTT &       -       &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.02 &  0.02 \\
 16.2         & BR97\cite{1997ZPhyA.35923B}     & SGTL &       -       &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.07 &  0.07 \\
 16.4         & BE62\cite{PhysRevLett.8.66}     & P    & 100.0 - 140.0 &   3 &   4 &  9.3\% & 0.001            & 1.003        &    2.84 &  0.71 \\
 16.4         & JO74\cite{Jones197479}          & P    &  90.0 - 150.0 &   4 &   4 & \multicolumn{3}{c}{No systematic error}  &    4.36 &  1.09 \\
 16.8         & MU71\cite{PhysRevC.4.67}        & P    &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.09 &  0.09 \\
 16.9         & MO74\cite{PhysRevC.9.924}       & P    &  40.0 - 140.0 &   4 &   5 &  6.0\% & 0.887            & 0.944        &    3.53 &  0.71 \\
 16.9         & TO88\cite{PhysRevC.37.2326}     & P    &  51.0 - 143.7 &  11 &  12 &  2.0\% & 0.059            & 0.995        &   15.87 &  1.32 \\
 16.9         & TO88\cite{PhysRevC.37.2326}     & P    & 136.5 - 166.5 &   4 &   5 &  1.0\% & 0.000            & 1.000        &    0.35 &  0.07 \\
 17.0         & WI84\cite{Wilczynski1984458}    & P    &  33.1 - 122.9 &   6 &   7 &  2.0\% & 0.001            & 1.001        &    4.10 &  0.59 \\
 17.4         & OC91\cite{Ockenfels1991248}     & DT   &     132.9     &   1 &   2 &  5.5\% & 0.198            & 0.976        &    1.44 &  0.72 \\
 17.8 -  29.0 & PE60\cite{PhysRev.120.521}      & SGT  &       -       &   5 &   5 & \multicolumn{3}{c}{No systematic error}  &    6.94 &  1.39 \\
 17.9         & GA55\cite{PhysRev.100.121}      & DSG  &  80.0 - 175.0 &  11 &  12 &  1.9\% & 3.879            & 0.963        &   16.44 &  1.37 \\
 18.5         & WE92\cite{PhysRevC.46.1599}     & P    &  65.6 - 125.0 &   4 &   5 &  3.0\% & 0.224            & 1.014        &    3.02 &  0.60 \\
 19.0         & WI84\cite{Wilczynski1984458}    & P    &  33.1 - 122.9 &   6 &   7 &  3.0\% & 0.000            & 1.001        &    4.00 &  0.57 \\
 19.6 -  28.0 & GR66\cite{Groce1966199}         & SGT  &       -       &   3 &   4 &  0.1\% & 0.003            & 1.000        &    3.17 &  0.79 \\
 19.7         & DA59\cite{PhysRev.114.209}      & SGT  &       -       &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.32 &  0.32 \\
 20.5         & LA65\cite{Langsford1965241}     & P    &  21.5 - 100.5 &   9 &  10 & 18.8\% & 0.483            & 1.131        &    7.17 &  0.72 \\
 21.1         & MO74\cite{PhysRevC.9.924}       & P    &  40.0 - 140.0 &   6 &   7 &  3.0\% & 0.140            & 0.989        &    4.31 &  0.62 \\
 21.6         & JO74\cite{Jones197479}          & P    &  50.0 - 170.0 &   7 &   7 & \multicolumn{2}{c}{Float} & 1.303        &    3.35 &  0.48 \\
 21.6         & SI89\cite{Simpson1989361}       & P    &  77.5 - 150.0 &   5 &   6 &  4.0\% & 1.039            & 1.041        &    7.44 &  1.24 \\
 22.0         & WI84\cite{Wilczynski1984458}    & P    &  33.1 - 151.4 &   8 &   9 &  3.1\% & 1.767            & 1.041        &   17.36 &  1.93 \\
 22.2         & FI90\cite{Fink1990561}          & DSG  & 104.6 - 164.9 &   5 &   6 & 10.0\% & 0.000            & 0.998        &    1.65 &  0.28 \\
 22.5         & FL62\cite{PhysRev.128.1268}     & DSG  &  65.0 - 175.0 &  12 &  12 & \multicolumn{2}{c}{Float} & 0.979        &    5.94 &  0.49 \\
 22.5         & SC63\cite{Scanlon1963401}       & DSG  &   7.0 -  51.0 &   6 &   7 &  3.3\% & 0.012            & 1.004        &    3.09 &  0.44 \\
 22.5         & FL62\cite{PhysRev.128.1268}     & SGT  &       -       &   1 &   2 &  2.0\% & 0.137            & 0.993        &    0.89 &  0.44 \\
 23.1         & MA66\cite{PhysRevLett.17.481}   & AYY  & 130.0 - 174.0 &   4 &   4 & \multicolumn{3}{c}{No systematic error}  &    0.39 &  0.10 \\
 23.1         & PE63\cite{PhysRev.130.272}      & P    &  50.0 - 150.0 &   6 &   7 &  4.0\% & 0.039            & 1.008        &    4.10 &  0.59 \\
 23.1         & MU71\cite{PhysRevC.4.67}        & P    & 140.0 - 150.0 &   2 &   3 & 20.0\% & 0.075            & 0.945        &    0.31 &  0.10 \\
 23.1         & MA66\cite{PhysRevLett.17.481}   & P    & 140.0 - 150.0 &   2 &   3 & 12.2\% & 0.023            & 0.982        &    0.28 &  0.09 \\
 23.7         & BE62\cite{PhysRevLett.8.66}     & P    &  80.0 - 140.0 &   4 &   5 & 10.9\% & 0.127            & 0.961        &    1.30 &  0.26 \\
 24.0         & RO70\cite{PhysRevC.1.1226}      & DSG  &  89.0 - 164.7 &   4 &   5 &  0.5\% & 3.312            & 0.991        &   11.50 &  2.30 \\
 24.0         & BU73\cite{PhysRevC.7.1306}      & DSG  &  71.3 - 157.9 &   4 &   4 & \multicolumn{2}{c}{Float} & 0.996        &    1.41 &  0.35 \\
 24.0         & MA72\cite{PhysRevC.6.690}       & DSG  &  39.3 -  50.5 &   2 &   2 & \multicolumn{3}{c}{No systematic error}  &    0.39 &  0.20 \\
 24.6 -  59.4 & BR70\cite{PhysRevLett.25.1628}  & SGT  &       -       &   8 &   9 &  3.0\% & 0.002            & 0.999        &    8.45 &  0.94 \\
 25.0         & WI84\cite{Wilczynski1984458}    & P    &  33.1 - 151.4 &   8 &   9 &  2.9\% & 1.895            & 1.040        &    8.63 &  0.96 \\
 25.0         & FI90\cite{Fink1990561}          & DSG  & 104.6 - 164.9 &   5 &   6 & 10.0\% & 0.009            & 0.990        &    4.28 &  0.71 \\
 25.0         & SR86\cite{PhysRevLett.57.2359}  & P    &  50.7 - 148.4 &  11 &  12 &  2.5\% & 1.833            & 0.966        &   14.76 &  1.23 \\
 25.0         & SR86\cite{PhysRevLett.57.2359}  & P    & 128.7 - 164.6 &   5 &   6 &  2.5\% & 0.029            & 0.996        &    5.12 &  0.85 \\
 25.3         & DR79\cite{Drosg1979143}         & DSG  &     180.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.07 &  0.07 \\
 25.5         & OC91\cite{Ockenfels1991109}     & DT   &     131.1     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.007&  0.007\\
 25.8         & MO77\cite{PhysRevC.16.499}      & DSG  &  20.1 -  90.5 &   8 &   9 &  3.0\% & 0.170            & 0.988        &    4.90 &  0.54 \\
 25.8         & MO77\cite{PhysRevC.16.499}      & DSG  &  89.5 - 178.0 &   8 &   9 &  3.0\% & 0.023            & 0.995        &    3.73 &  0.41 \\
 26.9 -  72.5 & BO85\cite{PhysRevC.32.623}      & SGT  &       -       &   5 &   5 & \multicolumn{3}{c}{No systematic error}  &    6.13 &  1.23 \\
 27.2         & BU73\cite{PhysRevC.7.1306}      & DSG  &  71.3 - 157.8 &   5 &   5 & \multicolumn{2}{c}{Float} & 1.001        &    0.85 &  0.17 \\
 27.4         & FI90\cite{Fink1990561}          & DSG  & 104.6 - 164.9 &   5 &   6 & 10.0\% & 0.005            & 0.993        &    5.45 &  0.91 \\
 27.5         & SC63\cite{Scanlon1963401}       & DSG  &   7.0 -  72.0 &   8 &   9 &  3.0\% & 0.606            & 1.023        &    1.53 &  0.17 \\
 27.5         & SC63\cite{Scanlon1963401}       & DSG  & 159.0 - 173.0 &   3 &   3 & \multicolumn{2}{c}{Float} & 0.868        &    2.36 &  0.79 \\
 27.5         & WI84\cite{Wilczynski1984458}    & P    &  33.1 - 151.4 &   8 &   8 &  3.0\% & 1.339            & 1.035        &   10.12 &  1.26 \\
 29.0         & BE97\cite{Benck1997220}         & DSG  &  40.0 - 140.0 &   6 &   7 &  5.0\% & 0.041            & 0.990        &   16.66 &  2.38 \\
 29.6         & MU71\cite{PhysRevC.4.67}        & P    &  60.0 - 120.0 &   3 &   4 & 10.0\% & 0.232            & 1.048        &    1.48 &  0.37 \\
 29.6         & EL75\cite{PhysRevC.12.1717}     & P    &  50.0 - 150.0 &  11 &  11 & \multicolumn{3}{c}{No systematic error}  &    2.51 &  0.23 \\
 29.9         & FI90\cite{Fink1990561}          & DSG  & 104.6 - 164.9 &   5 &   6 & 10.0\% & 0.005            & 0.993        &   15.26 &  2.54 \\
 30.0         & LA65\cite{Langsford1965241}     & P    &  21.5 - 158.5 &  12 &  13 &  8.3\% & 0.329            & 0.952        &   13.65 &  1.05 \\
 30.0         & WI84\cite{Wilczynski1984458}    & P    &  33.1 - 151.4 &   8 &   9 &  2.9\% & 0.175            & 1.012        &    5.54 &  0.62 \\
 31.1         & DR79\cite{Drosg1979143}         & DSG  &     180.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.27 &  0.27 \\
 31.6         & RY72\cite{Ryu1972657}           & P    &  60.5 - 100.6 &   2 &   2 & \multicolumn{3}{c}{No systematic error}  &    2.46 &  1.23 \\
 32.5         & SC63\cite{Scanlon1963401}       & DSG  &   7.0 -  82.0 &   9 &  10 &  2.1\% & 4.982            & 1.047        &   15.32 &  1.53 \\
 32.5         & SC63\cite{Scanlon1963401}       & DSG  & 129.0 - 173.0 &   6 &   7 &  4.0\% & 2.770            & 0.933        &    7.49 &  1.07 \\
 32.5         & RY72\cite{Ryu1972657}           & P    &      80.5     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.90 &  0.90 \\
 32.9         & FI90\cite{Fink1990561}          & DSG  &  89.4 - 164.8 &   6 &   7 & 10.0\% & 0.001            & 0.997        &   13.77 &  1.97 \\
 33.0         & WI84\cite{Wilczynski1984458}    & P    &  33.1 - 151.4 &   8 &   9 &  2.9\% & 2.732            & 1.048        &    8.70 &  0.97 \\
 33.0 - 350.0 & LI82\cite{PhysRevLett.49.255}   & SGT  &       -       &  72 &  73 &  1.1\% & 0.279            & 0.994        &   72.89 &  1.00 \\
 34.5         & BE97\cite{Benck1997220}         & DSG  &  40.0 - 140.0 &   6 &   7 &  5.0\% & 0.005            & 0.996        &    8.09 &  1.16 \\
 35.8         & FI90\cite{Fink1990561}          & DSG  &  89.4 - 164.8 &   6 &   7 & 10.0\% & 0.022            & 1.015        &   15.76 &  2.25 \\
 36.0         & WI84\cite{Wilczynski1984458}    & P    &  33.1 - 151.4 &   8 &   9 &  2.9\% & 2.726            & 1.048        &   10.27 &  1.14 \\
 37.5         & SC63\cite{Scanlon1963401}       & DSG  &   7.0 -  92.0 &  10 &  11 &  2.0\% & 1.055            & 1.021        &    7.13 &  0.65 \\
 37.5         & SC63\cite{Scanlon1963401}       & DSG  & 118.0 - 173.0 &   7 &   8 &  4.0\% & 4.353            & 0.917        &    8.73 &  1.09 \\
 38.0         & TA53\cite{TaylorPM44.348.95}    & SGT  &       -       &   1 &   2 &  2.6\% & 0.398            & 0.984        &    1.09 &  0.55 \\
 39.7         & FI90\cite{Fink1990561}          & DSG  &  89.4 - 164.8 &   6 &   7 & 10.0\% & 0.032            & 1.018        &   19.77 &  2.82 \\
 40.0         & LA65\cite{Langsford1965241}     & P    &  21.5 - 158.5 &  15 &  16 & 10.6\% & 0.601            & 1.082        &   11.32 &  0.71 \\
 40.0         & WI84\cite{Wilczynski1984458}    & P    &  33.1 - 151.4 &   8 &   9 &  2.9\% & 0.972            & 1.029        &   14.81 &  1.65 \\
 40.0         & BL85\cite{PhysRevC.32.308}      & DSG  &  90.0 - 178.5 &   3 &   3 & \multicolumn{3}{c}{No systematic error}  &    1.44 &  0.48 \\
 42.5         & SC63\cite{Scanlon1963401}       & DSG  &   7.0 - 102.0 &  11 &  12 &  2.0\% & 0.789            & 1.018        &   15.98 &  1.33 \\
 42.5         & SC63\cite{Scanlon1963401}       & DSG  &  78.0 - 173.0 &  11 &  12 &  4.0\% & 2.946            & 0.931        &   17.62 &  1.47 \\
 45.0         & BL85\cite{PhysRevC.32.308}      & DSG  &  90.0 - 178.5 &   3 &   3 & \multicolumn{3}{c}{No systematic error}  &    1.58 &  0.53 \\
 45.0         & BE97\cite{Benck1997220}         & DSG  &  40.0 - 140.0 &   6 &   7 &  5.0\% & 0.013            & 0.994        &    8.95 &  1.28 \\
 47.5         & SC63\cite{Scanlon1963401}       & DSG  &   7.0 - 102.0 &  11 &  12 &  2.0\% & 1.609            & 1.025        &   22.74 &  1.90 \\
 47.5         & SC63\cite{Scanlon1963401}       & DSG  &  78.0 - 173.0 &  11 &  12 &  4.0\% & 1.900            & 0.945        &   19.05 &  1.59 \\
 49.0         & BE97\cite{Benck1997220}         & DSG  &  40.0 - 140.0 &   6 &   7 &  5.0\% & 0.135            & 0.982        &    8.05 &  1.15 \\
 50.0         & WO85\cite{PhysRevC.31.1673}     & DT   &     179.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.03 &  0.03 \\
 50.0         & BL85\cite{PhysRevC.32.308}      & DSG  &  90.0 - 178.5 &   3 &   3 & \multicolumn{3}{c}{No systematic error}  &    0.82 &  0.27 \\
 50.0         & LA65\cite{Langsford1965241}     & P    &  21.5 - 158.5 &  15 &  16 &  4.7\% & 0.228            & 1.022        &    8.03 &  0.50 \\
 50.0         & MO77\cite{PhysRevC.16.499}      & DSG  &  20.3 -  90.8 &   8 &   9 &  3.0\% & 0.055            & 1.007        &    4.70 &  0.52 \\
 50.0         & MO77\cite{PhysRevC.16.499}      & DSG  &  69.2 - 173.3 &  12 &  13 &  3.0\% & 0.510            & 0.979        &   10.46 &  0.80 \\
 50.0         & JO77\cite{PhysRevLett.38.1123}  & AYY  & 109.0 - 174.0 &   4 &   5 & 25.0\% & 1.102            & 0.738        &    2.51 &  0.50 \\
 50.0         & RO78\cite{PhysRevC.17.468}      & P    &  69.3 - 149.6 &   9 &  10 &  3.6\% & 1.285            & 0.959        &    8.24 &  0.82 \\
 50.0         & GA80\cite{PhysRevC.21.1149}     & P    &  60.6 - 120.6 &   7 &   7 &  4.0\% & 0.050            & 1.009        &    4.04 &  0.58 \\
 50.0         & FI80\cite{PhysRevC.21.1190}     & AYY  & 108.0 - 174.0 &   4 &   5 &  7.8\% & 0.869            & 0.927        &    3.73 &  0.75 \\
 50.0         & WI84\cite{Wilczynski1984458}    & P    &  33.1 - 151.4 &   8 &   9 &  3.4\% & 3.460            & 1.063        &   17.37 &  1.93 \\
 50.0         & FI90\cite{Fink1990561}          & DSG  &  89.4 - 164.8 &   6 &   7 & 10.0\% & 0.051            & 0.977        &   11.06 &  1.58 \\
 50.0         & FI80\cite{PhysRevC.21.1190}     & P    & 108.0 - 174.0 &   4 &   5 &  2.0\% & 0.001            & 0.999        &    0.88 &  0.18 \\
 50.0         & FI80\cite{PhysRevC.21.1190}     & P    & 108.0 - 174.0 &   4 &   5 &  2.0\% & 0.000            & 1.000        &    0.33 &  0.07 \\
 52.5         & SC63\cite{Scanlon1963401}       & DSG  &   7.0 - 112.0 &  12 &  13 &  1.7\% & 2.594            & 1.027        &   25.06 &  1.93 \\
 52.5         & SC63\cite{Scanlon1963401}       & DSG  &  78.0 - 173.0 &  11 &  12 &  3.8\% & 0.484            & 0.974        &   11.88 &  0.99 \\
 53.0         & BE97\cite{Benck1997220}         & DSG  &  40.0 - 140.0 &   6 &   7 &  5.0\% & 0.303            & 0.972        &    4.98 &  0.71 \\
 55.1         & BL85\cite{PhysRevC.32.308}      & DSG  &  90.0 - 178.5 &   3 &   3 & \multicolumn{3}{c}{No systematic error}  &    0.73 &  0.24 \\
 57.5         & SC63\cite{Scanlon1963401}       & DSG  &   7.0 - 112.0 &  12 &  13 &  2.0\% & 2.041            & 1.029        &   17.01 &  1.31 \\
 57.5         & SC63\cite{Scanlon1963401}       & DSG  &  78.0 - 173.0 &  11 &  12 &  4.0\% & 1.671            & 0.948        &   19.43 &  1.62 \\
 58.8         & BE76\cite{PhysRevD.13.535}      & DSG  &  11.8 -  42.3 &   9 &  10 & 10.0\% & 0.097            & 0.969        &    5.84 &  0.58 \\
 60.0         & LA65\cite{Langsford1965241}     & P    &  21.5 - 158.5 &  16 &  17 &  3.9\% & 4.552            & 0.917        &   22.86 &  1.34 \\
 61.0         & BL85\cite{PhysRevC.32.308}      & DSG  &  90.0 - 166.0 &   2 &   2 & \multicolumn{3}{c}{No systematic error}  &    0.41 &  0.20 \\
 62.2         & BL85\cite{PhysRevC.32.308}      & DSG  &  90.0 - 178.5 &   3 &   3 & \multicolumn{3}{c}{No systematic error}  &    3.91 &  1.30 \\
 62.5         & SC63\cite{Scanlon1963401}       & DSG  &   7.0 - 112.0 &  12 &  13 &  2.0\% & 0.001            & 0.999        &   30.84 &  2.37 \\
 62.5         & SC63\cite{Scanlon1963401}       & DSG  &  78.0 - 173.0 &  11 &  12 &  4.0\% & 5.308            & 0.908        &   21.47 &  1.79 \\
 62.7         & BE97\cite{Benck1997220}         & DSG  &  40.0 - 140.0 &   6 &   7 &  5.0\% & 0.089            & 0.985        &   15.56 &  2.22 \\
 63.1         & KI80\cite{PhysRevC.21.1185}     & DSG  &  39.4 - 165.8 &  19 &  17 &  3.0\% & 1.086            & 0.969        &   29.49 &  1.73 \\
 65.0         & BL85\cite{PhysRevC.32.308}      & DSG  &  90.0 - 178.5 &   3 &   3 & \multicolumn{3}{c}{No systematic error}  &    0.34 &  0.11 \\
 66.0         & HA92\cite{Haffter199229}        & SGTL &       -       &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    1.34 &  1.34 \\
 67.5         & BR92\cite{BrogliGusin1992137}   & P    &  38.6 - 103.1 &  12 &  13 &  4.0\% & 0.200            & 1.018        &    9.14 &  0.70 \\
 67.5         & BR92\cite{BrogliGusin1992137}   & P    &  82.0 - 155.2 &  19 &  20 &  4.0\% & 0.958            & 0.961        &   24.64 &  1.23 \\
 67.5         & BE76\cite{PhysRevD.13.535}      & DSG  &  11.9 -  42.4 &   9 &  10 & 10.0\% & 0.152            & 0.961        &    9.00 &  0.90 \\
 67.5         & HA91\cite{PhysRevLett.66.2293}  & AZZ  & 104.8 - 168.1 &  20 &  21 &  6.0\% & 0.623            & 0.953        &   15.39 &  0.73 \\
 70.0         & BL85\cite{PhysRevC.32.308}      & DSG  &  90.0 - 178.5 &   3 &   3 & \multicolumn{3}{c}{No systematic error}  &    2.29 &  0.76 \\
 70.0         & SC63\cite{Scanlon1963401}       & DSG  &   7.0 - 122.0 &  12 &  13 &  2.0\% & 0.039            & 1.004        &   31.49 &  2.42 \\
 70.0         & SC63\cite{Scanlon1963401}       & DSG  &  78.0 - 173.0 &  11 &  12 &  4.0\% & 8.589            & 0.883        &   18.76 &  1.56 \\
 70.0         & LA65\cite{Langsford1965241}     & P    &  21.5 - 158.5 &  16 &  17 &  3.9\% & 6.693            & 0.899        &   23.68 &  1.39 \\
 72.8         & BE97\cite{Benck1997220}         & DSG  &  40.0 - 140.0 &   6 &   7 &  5.0\% & 0.111            & 0.983        &    2.72 &  0.39 \\
 76.2         & BL85\cite{PhysRevC.32.308}      & DSG  &  90.0 - 166.0 &   2 &   2 & \multicolumn{3}{c}{No systematic error}  &    3.81 &  1.91 \\
 76.7         & BE76\cite{PhysRevD.13.535}      & DSG  &  11.9 -  49.6 &  11 &  11 & 10.0\% & 0.901            & 0.905        &    8.85 &  0.80 \\
 80.0         & SC63\cite{Scanlon1963401}       & DSG  &   7.0 - 112.0 &  12 &  13 &  2.0\% & 0.649            & 0.984        &   16.37 &  1.26 \\
 80.0         & SC63\cite{Scanlon1963401}       & DSG  &  78.0 - 173.0 &  11 &  12 &  4.0\% & 3.202            & 0.928        &   14.02 &  1.17 \\
 80.0         & LA65\cite{Langsford1965241}     & P    &  21.5 - 158.5 &  16 &  17 &  4.2\% & 1.369            & 0.951        &    9.80 &  0.58 \\
 86.5         & BE76\cite{PhysRevD.13.535}      & DSG  &  11.9 -  49.7 &  11 &  12 & 10.0\% & 1.683            & 0.870        &   19.07 &  1.59 \\
 89.5         & SC63\cite{Scanlon1963401}       & DSG  &   7.0 - 122.0 &  13 &  14 &  2.0\% & 1.714            & 0.974        &   15.00 &  1.07 \\
 89.5         & SC63\cite{Scanlon1963401}       & DSG  &  78.0 - 173.0 &  11 &  12 &  4.0\% & 3.476            & 0.925        &   13.73 &  1.14 \\
 90.0         & LA65\cite{Langsford1965241}     & P    &  21.5 - 158.5 &  16 &  17 &  5.1\% & 1.075            & 0.947        &   10.19 &  0.60 \\
 90.0         & CH57\cite{PhysRev.106.539}      & DSG  &   9.0 - 175.0 &  17 &  17 & \multicolumn{2}{c}{Float} & 0.909        &   24.43 &  1.44 \\
 91.0         & SA54\cite{PhysRev.96.1310}      & DSG  &  59.8 - 176.6 &  25 &  25 & \multicolumn{2}{c}{Float} & 0.932        &   21.26 &  0.85 \\
 93.4 - 106.8 & CU55\cite{PhysRev.99.740}       & SGT  &       -       &   4 &   4 & \multicolumn{3}{c}{No systematic error}  &    1.81 &  0.45 \\
 95.0         & ME04\cite{Mermod2004243}        & DSG  &  27.5 - 150.0 &  10 &  11 &  5.0\% & 0.700            & 0.958        &    7.81 &  0.71 \\
 95.0         & ST57\cite{StafforINC5.6.1598}   & P    &  22.5 - 159.5 &  15 &  16 &  8.0\% & 0.710            & 0.933        &   32.23 &  2.01 \\
 96.0         & KL02\cite{Klug2002282}          & DSG  & 152.4 - 175.0 &  11 &  12 &  5.0\% & 0.307            & 1.028        &    8.10 &  0.67 \\
 96.0         & BL04\cite{PhysRevC.70.014607}   & DSG  &  80.0 - 160.0 &   9 &  10 &  3.0\% & 0.492            & 0.979        &   13.04 &  1.30 \\
 96.0         & JO05\cite{PhysRevC.71.024002}   & DSG  &  19.9 -  75.6 &  12 &  12 & \multicolumn{3}{c}{No systematic error}  &   22.67 &  1.89 \\
 96.0         & GR58\cite{GriffithPPS71.3.305}  & DSG  &  29.3 -  58.8 &   4 &   5 &  5.0\% & 0.097            & 1.016        &    0.47 &  0.09 \\
 96.8         & BE76\cite{PhysRevD.13.535}      & DSG  &  11.9 -  49.8 &  11 &  12 & 10.0\% & 0.565            & 0.925        &   16.54 &  1.38 \\
 98.0         & HI56\cite{HillmanINC3.3.633}    & P    &  58.6 - 159.5 &   9 &  10 & 14.3\% & 0.325            & 0.919        &    5.78 &  0.58 \\
 99.0         & SC63\cite{Scanlon1963401}       & DSG  &   7.0 - 122.0 &  13 &  14 &  1.7\% & 1.554            & 0.979        &   20.16 &  1.44 \\
 99.0         & SC63\cite{Scanlon1963401}       & DSG  &  78.0 - 173.0 &  11 &  12 &  3.8\% & 0.148            & 0.985        &   14.45 &  1.20 \\
100.0         & LA65\cite{Langsford1965241}     & P    &  21.5 - 158.5 &  16 &  17 &  7.3\% & 0.178            & 1.031        &    7.27 &  0.43 \\
105.0         & TH55\cite{Thresher24051955}     & DSG  &   6.2 -  61.4 &   7 &   8 &  8.0\% & 1.394            & 1.094        &    2.45 &  0.31 \\
107.6         & BE76\cite{PhysRevD.13.535}      & DSG  &  12.0 -  50.0 &  11 &  12 & 10.0\% & 0.350            & 0.941        &   17.83 &  1.49 \\
108.5         & SC63\cite{Scanlon1963401}       & DSG  &   7.0 - 122.0 &  13 &  14 &  2.0\% & 0.630            & 0.984        &   15.77 &  1.13 \\
108.5         & SC63\cite{Scanlon1963401}       & DSG  &  78.0 - 173.0 &  11 &  12 &  4.0\% & 0.159            & 0.984        &   21.44 &  1.79 \\
110.0         & LA65\cite{Langsford1965241}     & P    &  22.0 - 158.0 &  16 &  17 & 10.0\% & 0.184            & 1.043        &   18.93 &  1.11 \\
118.8         & BE76\cite{PhysRevD.13.535}      & DSG  &  12.0 -  50.1 &  11 &  12 & 10.0\% & 0.439            & 0.934        &   14.83 &  1.24 \\
120.0         & LA65\cite{Langsford1965241}     & P    &  22.0 - 158.5 &  16 &  17 & 14.9\% & 0.041            & 1.030        &    8.12 &  0.48 \\
120.0         & CO64\cite{PhysRev.134.B575}     & SGT  &       -       &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.003&  0.003\\
125.0 - 168.0 & SH65\cite{PhysRev.138.B823}     & SGT  &       -       &   2 &   3 & 12.0\% & 1.990            & 0.831        &    3.69 &  1.23 \\
125.9 - 344.5 & GR85\cite{Grundies198515}       & SGT  &       -       &  12 &  13 &  1.5\% & 0.262            & 0.992        &    3.63 &  0.28 \\
126.0         & CA64\cite{PhysRev.134.B595}     & P    &  33.0 -  81.9 &   6 &   7 & 10.0\% & 0.235            & 1.049        &    4.39 &  0.63 \\
128.0         & HO60\cite{PhysRev.120.2201}     & DSG  &  78.1 - 169.7 &  10 &  11 &  2.2\% & 1.380            & 0.974        &    4.43 &  0.40 \\
128.0         & HO60\cite{PhysRev.120.2201}     & P    &  78.1 - 169.7 &  10 &  11 & 10.0\% & 0.029            & 0.983        &   11.21 &  1.02 \\
128.0         & PA62\cite{PhysRevLett.8.491}    & DT   & 124.0 - 160.0 &   5 &   5 & \multicolumn{3}{c}{No systematic error}  &    8.87 &  1.77 \\
128.0         & CO64\cite{PhysRev.134.B575}     & DT   &     170.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &   0.0001& 0.0001\\
129.0         & MS66\cite{PhysRev.142.584}      & DSG  &  73.2 - 176.8 &  15 &  16 &  6.5\% & 0.693            & 0.946        &   11.34 &  0.71 \\
129.0         & HO74\cite{Howard1974140}        & DSG  &  32.6 -  92.0 &   9 &  10 & 16.0\% & 0.003            & 1.008        &    4.94 &  0.49 \\
129.0         & HO74\cite{Howard1974140}        & DSG  &  76.2 - 167.3 &  16 &  17 &  7.0\% & 0.136            & 0.974        &   10.69 &  0.63 \\
130.0         & RA56\cite{RandlePPS69.10.760}   & DSG  &  25.0 - 155.0 &  14 &  15 &  3.2\% & 3.637            & 0.939        &   15.01 &  1.00 \\
130.5         & BE76\cite{PhysRevD.13.535}      & DSG  &  11.0 -  50.2 &  11 &  12 & 10.0\% & 0.171            & 0.959        &   13.69 &  1.14 \\
135.0         & LE63\cite{PhysRev.131.1660}     & A    &  42.1 -  83.6 &   5 &   6 &  4.0\% & 0.003            & 1.002        &    3.66 &  0.61 \\
137.0         & TH55\cite{Thresher24051955}     & DSG  &   6.3 -  61.8 &   7 &   8 &  5.0\% & 0.805            & 0.955        &    4.76 &  0.60 \\
137.0         & LE63\cite{PhysRev.131.1660}     & R    &  42.1 -  83.6 &   5 &   5 & \multicolumn{3}{c}{No systematic error}  &    6.72 &  1.34 \\
137.0         & GR58\cite{GriffithPPS71.3.305}  & DSG  &  19.3 -  58.3 &   5 &   6 &  5.0\% & 2.139            & 0.927        &    3.95 &  0.66 \\
140.0         & ST62\cite{StafforPPS79.2.430}   & P    &  20.7 - 159.3 &  14 &  15 &  4.4\% & 1.285            & 0.950        &   25.17 &  1.68 \\
142.8         & BE76\cite{PhysRevD.13.535}      & DSG  &  11.0 -  50.3 &  11 &  12 & 10.0\% & 0.085            & 0.971        &    3.14 &  0.26 \\
150.0         & MS66\cite{PhysRev.142.584}      & DSG  &  63.2 - 176.8 &  16 &  17 &  6.5\% & 0.298            & 0.964        &    7.38 &  0.43 \\
155.4         & BE76\cite{PhysRevD.13.535}      & DSG  &  11.1 -  50.5 &  11 &  11 & 10.0\% & 0.331            & 0.942        &   21.71 &  1.97 \\
162.0         & BO78\cite{PhysRevLett.41.1200}  & DSG  & 178.5 - 122.2 &  43 &  43 & \multicolumn{2}{c}{Float} & 0.916        &   65.91 &  1.53 \\
168.5         & BE76\cite{PhysRevD.13.535}      & DSG  &  11.1 -  50.6 &  11 &  11 & 10.0\% & 0.410            & 0.936        &   12.18 &  1.11 \\
175.3         & DA96\cite{PhysRevC.53.2052}     & P    &  86.6 - 106.0 &  20 &  20 & \multicolumn{2}{c}{Float} & 0.772        &   40.88 &  2.04 \\
177.9         & BO78\cite{PhysRevLett.41.1200}  & DSG  & 179.2 - 122.0 &  44 &  44 & \multicolumn{2}{c}{Float} & 0.922        &   48.81 &  1.11 \\
180.0         & BI91\cite{Binz1991601}          & SGTT &       -       &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.25 &  0.25 \\
180.0         & BI91\cite{Binz1991601}          & SGTL &       -       &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.05 &  0.05 \\
181.0         & SO87\cite{Sowinski1987341}      & P    &  57.5 - 126.1 &  10 &  10 &  4.0\% & 0.363            & 0.976        &   13.08 &  1.31 \\
181.0         & SO87\cite{Sowinski1987341}      & AYY  &  57.5 - 126.1 &  10 &  11 &  8.0\% & 0.004            & 0.995        &    9.93 &  0.90 \\
181.8         & BE76\cite{PhysRevD.13.535}      & DSG  &  11.1 -  50.8 &  11 &  12 & 10.0\% & 0.859            & 0.907        &   12.54 &  1.04 \\
194.0         & SA06\cite{PhysRevC.74.044003}   & DSG  &  92.7 - 177.0 &  15 &  16 &  1.5\% & 0.004            & 0.999        &   29.23 &  1.83 \\
195.6         & BE76\cite{PhysRevD.13.535}      & DSG  &  11.2 -  50.9 &  11 &  12 & 10.0\% & 0.212            & 0.954        &   18.03 &  1.50 \\
197.0         & SP67\cite{PhysRev.158.1338}     & DT   & 147.4 - 126.9 &   3 &   3 & \multicolumn{3}{c}{No systematic error}  &    2.75 &  0.92 \\
199.0         & TH68\cite{PhysRev.167.1240}     & DSG  &  76.9 - 158.1 &   8 &   6 & \multicolumn{2}{c}{Float} & 0.990        &   11.88 &  1.98 \\
200.0         & KA63\cite{kazarinov1963jetp}    & SGT  &       -       &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.04 &  0.04 \\
203.2         & DA96\cite{PhysRevC.53.2052}     & P    &  77.6 - 101.0 &  24 &  25 &  3.1\% & 0.163            & 0.987        &   27.48 &  1.10 \\
210.0         & BE76\cite{PhysRevD.13.535}      & DSG  &  11.2 -  51.1 &  11 &  12 & 10.0\% & 0.069            & 0.974        &   12.24 &  1.02 \\
211.5         & BO78\cite{PhysRevLett.41.1200}  & DSG  & 178.0 - 120.4 &  43 &  43 & \multicolumn{2}{c}{Float} & 0.933        &   33.12 &  0.77 \\
212.0         & KE82\cite{Keeler1982529}        & DSG  &  88.6 - 177.4 &  39 &  36 &  3.2\% & 0.174            & 0.987        &   40.48 &  1.12 \\
212.0         & KE82\cite{Keeler1982529}        & DSG  &  15.8 -  72.9 &   4 &   5 &  2.0\% & 0.258            & 1.010        &    1.33 &  0.27 \\
212.0 - 319.0 & KE82\cite{Keeler1982529}        & SGT  &       -       &   3 &   3 & \multicolumn{2}{c}{Float} & 1.047        &    0.50 &  0.17 \\
217.2         & DA96\cite{PhysRevC.53.2052}     & P    &  77.6 - 101.0 &  24 &  25 &  3.1\% & 0.707            & 0.974        &   23.56 &  0.94 \\
220.0         & CL80\cite{PhysRevC.21.988}      & P    &  49.6 - 162.1 &  16 &  17 &  3.0\% & 0.279            & 0.984        &   22.29 &  1.31 \\
220.0         & CL80\cite{PhysRevC.21.988}      & DT   &  98.3 - 152.5 &  10 &  11 &  3.0\% & 0.000            & 0.999        &    8.71 &  0.79 \\
220.0         & AM77\cite{Amsler1977401}        & RT   &     161.0     &   1 &   2 &  3.0\% & 0.015            & 1.004        &    0.34 &  0.17 \\
220.0         & AM77\cite{Amsler1977401}        & RPT  &     161.0     &   1 &   2 &  3.0\% & 0.000            & 1.000        &    1.06 &  0.53 \\
220.0         & AX80\cite{PhysRevC.21.998}      & RT   &  97.6 - 152.5 &   7 &   8 &  3.0\% & 1.447            & 0.964        &   10.37 &  1.30 \\
220.0         & AX80\cite{PhysRevC.21.998}      & AT   &  97.6 - 152.5 &   7 &   8 &  3.0\% & 0.014            & 1.004        &   18.53 &  2.32 \\
220.0         & BA89\cite{PhysRevC.40.2684}     & AYY  &  71.0 - 144.2 &  16 &  17 &  7.5\% & 0.762            & 0.935        &    9.75 &  0.57 \\
220.0         & BA89\cite{PhysRevC.40.2684}     & P    &  71.0 - 144.2 &  17 &  17 &  2.5\% & 0.129            & 1.009        &    5.74 &  0.34 \\
220.0         & BA89\cite{PhysRevC.40.2684}     & P    &  71.0 - 144.2 &  16 &  17 &  5.0\% & 0.007            & 0.996        &    8.02 &  0.47 \\
224.3         & BE76\cite{PhysRevD.13.535}      & DSG  &  11.2 -  51.2 &  11 &  12 & 10.0\% & 0.020            & 1.014        &    9.86 &  0.82 \\
225.0         & BI91\cite{Binz1991601}          & SGTT &       -       &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.08 &  0.08 \\
225.0         & BI91\cite{Binz1991601}          & SGTL &       -       &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.05 &  0.05 \\
228.0         & BA89\cite{PhysRevC.40.2684}     & RT   &     160.9     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    5.73 &  5.73 \\
229.1         & BO78\cite{PhysRevLett.41.1200}  & DSG  & 178.3 - 119.6 &  49 &  49 & \multicolumn{2}{c}{Float} & 0.933        &   66.91 &  1.37 \\
239.5         & BE76\cite{PhysRevD.13.535}      & DSG  &  11.3 -  51.4 &  11 &  12 & 10.0\% & 0.657            & 0.919        &    5.38 &  0.45 \\
247.2         & BO78\cite{PhysRevLett.41.1200}  & DSG  & 178.4 - 118.8 &  53 &  53 & \multicolumn{2}{c}{Float} & 0.944        &   41.79 &  0.79 \\
260.0         & KE50\cite{PhysRev.79.96}        & DSG  &  37.7 - 180.0 &  15 &  16 &  4.0\% & 0.221            & 0.981        &   26.59 &  1.66 \\
260.0         & AH98\cite{AhmidouchEPJC.2.627}  & RT   & 105.4 - 159.0 &   8 &   9 &  3.0\% & 2.920            & 0.949        &   23.18 &  2.58 \\
260.0         & AH98\cite{AhmidouchEPJC.2.627}  & AT   & 105.4 - 159.0 &   8 &   9 &  3.0\% & 0.053            & 0.993        &   12.33 &  1.37 \\
260.0         & AH98\cite{AhmidouchEPJC.2.627}  & AT   & 104.4 - 118.0 &   3 &   4 &  3.0\% & 0.012            & 0.997        &    1.24 &  0.31 \\
260.0         & AH98\cite{AhmidouchEPJC.2.627}  & DT   & 105.4 - 159.0 &   8 &   9 &  3.0\% & 0.001            & 1.001        &    3.72 &  0.41 \\
260.0         & AH98\cite{AhmidouchEPJC.2.627}  & DT   & 104.4 - 118.0 &   3 &   4 &  3.0\% & 0.001            & 1.001        &    7.84 &  1.96 \\
260.0         & AH98\cite{AhmidouchEPJC.2.627}  & P    & 105.4 - 159.0 &   8 &   9 &  2.0\% & 0.001            & 1.001        &    8.03 &  0.89 \\
260.0         & AH98\cite{AhmidouchEPJC.2.627}  & P    & 104.4 - 118.0 &   3 &   4 &  2.0\% & 0.086            & 1.006        &    4.73 &  1.18 \\
260.0         & AR00\cite{ArnodlEPJC17.67}      & P    &  90.0 - 118.0 &   8 &   9 &  1.8\% & 0.264            & 0.991        &    8.32 &  0.92 \\
260.0         & AR00\cite{ArnodlEPJC17.67}      & P    & 102.0 - 162.0 &  16 &  17 &  1.8\% & 0.400            & 0.989        &   17.48 &  1.03 \\
260.0         & AR00\cite{ArnodlEPJC17.67}      & AYY  &  90.0 - 118.0 &   8 &   9 &  3.9\% & 0.538            & 0.971        &    6.12 &  0.68 \\
260.0         & AR00\cite{ArnodlEPJC17.67}      & AYY  & 102.0 - 162.0 &  16 &  17 &  3.9\% & 2.698            & 0.936        &   18.64 &  1.10 \\
260.0         & AR00\cite{ArnodlEPJC17.67}      & AZZ  &  86.0 - 118.0 &   9 &  10 &  7.2\% & 2.561            & 0.885        &    9.17 &  0.92 \\
260.0         & AR00\cite{ArnodlEPJC17.67}      & AZZ  & 102.0 - 162.0 &  16 &  17 &  7.2\% & 2.860            & 0.878        &   23.51 &  1.38 \\
260.0         & AN00\cite{ArnoldEPJC17.83}      & D    &  88.0 - 120.0 &   5 &   6 &  2.4\% & 0.328            & 0.986        &    7.93 &  1.32 \\
260.0         & AN00\cite{ArnoldEPJC17.83}      & D    & 104.0 - 160.0 &   8 &   8 & \multicolumn{2}{c}{Float} & 0.853        &    5.90 &  0.74 \\
260.0         & AN00\cite{ArnoldEPJC17.83}      & D0SK & 104.0 - 160.0 &   8 &   8 & \multicolumn{2}{c}{Float} & 0.770        &    2.90 &  0.36 \\
260.0         & AN00\cite{ArnoldEPJC17.83}      & DT   &  88.0 - 120.0 &   5 &   6 &  2.4\% & 0.000            & 1.000        &    5.00 &  0.83 \\
260.0         & AN00\cite{ArnoldEPJC17.83}      & AT   &  96.0 - 120.0 &   4 &   5 &  2.4\% & 0.029            & 0.996        &   10.61 &  2.12 \\
260.0         & AN00\cite{ArnoldEPJC17.83}      & AT   & 104.0 - 160.0 &   8 &   9 &  2.4\% & 0.079            & 0.993        &   13.05 &  1.45 \\
260.0         & AN00\cite{ArnoldEPJC17.83}      & RT   &  96.0 - 120.0 &   4 &   5 &  2.4\% & 0.000            & 1.000        &    3.21 &  0.64 \\
260.0         & AN00\cite{ArnoldEPJC17.83}      & RT   & 104.0 - 160.0 &   8 &   9 &  2.4\% & 0.047            & 1.005        &    6.17 &  0.69 \\
260.0         & AN00\cite{ArnoldEPJC17.83}      & NNKK & 104.0 - 160.0 &   8 &   9 &  2.4\% & 0.014            & 0.997        &   12.37 &  1.37 \\
260.0         & AN00\cite{ArnoldEPJC17.83}      & NSKN &  96.0 - 120.0 &   4 &   5 &  2.4\% & 0.000            & 1.000        &    0.78 &  0.16 \\
260.0         & AN00\cite{ArnoldEPJC17.83}      & NSKN & 104.0 - 160.0 &   8 &   9 &  2.4\% & 0.006            & 1.002        &    2.48 &  0.28 \\
260.0         & AN00\cite{ArnoldEPJC17.83}      & NSSN &  96.0 - 120.0 &   4 &   5 &  2.4\% & 0.001            & 1.001        &    2.55 &  0.51 \\
261.0         & DA96\cite{PhysRevC.53.2052}     & P    &  68.6 -  89.0 &  21 &  22 &  2.8\% & 2.590            & 1.045        &   35.91 &  1.63 \\
265.8         & BO78\cite{PhysRevLett.41.1200}  & DSG  & 178.8 - 118.0 &  63 &  63 & \multicolumn{2}{c}{Float} & 0.953        &   66.07 &  1.05 \\
267.2         & BE76\cite{PhysRevD.13.535}      & DSG  &  11.4 -  51.7 &  11 &  11 & 10.0\% & 0.024            & 1.015        &    6.07 &  0.55 \\
277.0         & BI91\cite{Binz1991601}          & SGTT &       -       &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.06 &  0.06 \\
277.0         & BI91\cite{Binz1991601}          & SGTL &       -       &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.02 &  0.02 \\
284.0         & DA02\cite{DaumEPJC25.55}        & P    & 113.0 - 176.3 &  14 &  15 &  3.0\% & 0.177            & 0.987        &    8.60 &  0.57 \\
284.8         & BO78\cite{PhysRevLett.41.1200}  & DSG  & 178.7 - 117.2 &  73 &  73 & \multicolumn{2}{c}{Float} & 0.929        &   79.81 &  1.09 \\
295.0 - 328.0 & GR82\cite{Grein1982505}         & SGT  &       -       &   2 &   3 &  0.5\% & 0.370            & 1.003        &    6.51 &  2.17 \\
295.0 - 328.0 & GR82\cite{Grein1982505}         & SGTT &       -       &   2 &   3 &  0.5\% & 0.000            & 1.000        &    7.11 &  2.37 \\
295.0 - 328.0 & GR82\cite{Grein1982505}         & SGTL &       -       &   2 &   3 &  0.5\% & 0.000            & 1.000        &    0.61 &  0.20 \\
304.2         & BO78\cite{PhysRevLett.41.1200}  & DSG  & 178.7 - 115.7 &  79 &  79 & \multicolumn{2}{c}{Float} & 0.975        &   73.63 &  0.93 \\
307.0         & CH67\cite{PhysRev.163.1470}     & P    &  33.1 - 141.5 &   8 &   8 &  3.0\% & 0.069            & 0.992        &   11.54 &  1.44 \\
309.6         & BE76\cite{PhysRevD.13.535}      & DSG  &  11.5 -  52.1 &  11 &  12 & 10.0\% & 0.711            & 1.084        &   12.48 &  1.04 \\
310.0         & CA57\cite{PhysRev.105.288}      & P    &  21.6 - 164.9 &  19 &  18 &  4.0\% & 0.043            & 0.992        &   10.98 &  0.61 \\
312.0         & BA93\cite{Ball1993489}          & P    &  50.2 - 129.4 &  24 &  25 &  4.0\% & 0.935            & 1.039        &   19.31 &  0.77 \\
312.0         & BA94\cite{Ball1994697}          & AZZ  &  50.2 -  89.6 &  11 &  12 &  4.0\% & 0.188            & 0.983        &   19.95 &  1.66 \\
312.0         & FO91\cite{Fontaine1991297}      & SGTL &       -       &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    0.01 &  0.01 \\
314.0         & DA02\cite{DaumEPJC25.55}        & P    & 113.0 - 176.3 &  14 &  15 &  3.0\% & 0.026            & 0.995        &   15.49 &  1.03 \\
315.0         & AR00\cite{ArnodlEPJC17.67}      & P    & 102.0 - 162.0 &  16 &  17 &  1.2\% & 0.651            & 0.990        &   24.30 &  1.43 \\
315.0         & AR00\cite{ArnodlEPJC17.67}      & AYY  &  78.0 - 118.0 &  11 &  12 &  3.7\% & 2.351            & 0.943        &   13.56 &  1.13 \\
315.0         & AR00\cite{ArnodlEPJC17.67}      & AYY  & 102.0 - 162.0 &  16 &  17 &  3.7\% & 4.534            & 0.921        &   25.22 &  1.48 \\
315.0         & AR00\cite{ArnodlEPJC17.67}      & AZZ  & 102.0 - 162.0 &  16 &  17 &  7.1\% & 5.742            & 0.830        &   23.95 &  1.41 \\
315.0         & AN00\cite{ArnoldEPJC17.83}      & D    &  80.0 - 120.0 &   6 &   7 &  1.9\% & 0.729            & 0.984        &    2.96 &  0.42 \\
315.0         & AN00\cite{ArnoldEPJC17.83}      & D    & 104.0 - 162.0 &   8 &   8 & \multicolumn{2}{c}{Float} & 0.879        &   14.51 &  1.81 \\
315.0         & AN00\cite{ArnoldEPJC17.83}      & D0SK &  80.0 - 120.0 &   6 &   6 & \multicolumn{2}{c}{Float} & 0.773        &    8.68 &  1.45 \\
315.0         & AN00\cite{ArnoldEPJC17.83}      & D0SK & 104.0 - 162.0 &   8 &   8 & \multicolumn{2}{c}{Float} & 0.791        &    5.47 &  0.68 \\
315.0         & AN00\cite{ArnoldEPJC17.83}      & DT   &  80.0 - 120.0 &   6 &   7 &  1.9\% & 0.000            & 1.000        &   13.11 &  1.87 \\
315.0         & AN00\cite{ArnoldEPJC17.83}      & AT   &  80.0 - 120.0 &   6 &   7 &  1.9\% & 0.059            & 0.995        &    3.80 &  0.54 \\
315.0         & AN00\cite{ArnoldEPJC17.83}      & AT   & 104.0 - 162.0 &   8 &   9 &  1.9\% & 0.232            & 0.991        &    8.76 &  0.97 \\
315.0         & AN00\cite{ArnoldEPJC17.83}      & RT   &  80.0 - 120.0 &   6 &   7 &  1.9\% & 0.000            & 1.000        &    2.29 &  0.33 \\
315.0         & AN00\cite{ArnoldEPJC17.83}      & RT   & 104.0 - 162.0 &   8 &   9 &  1.9\% & 0.050            & 0.996        &    6.41 &  0.71 \\
315.0         & AN00\cite{ArnoldEPJC17.83}      & NSKN &  88.0 - 120.0 &   5 &   6 &  1.9\% & 0.001            & 0.999        &    1.66 &  0.28 \\
315.0         & AN00\cite{ArnoldEPJC17.83}      & NSKN & 104.0 - 162.0 &   8 &   9 &  1.9\% & 0.065            & 0.995        &   14.64 &  1.63 \\
315.0         & AN00\cite{ArnoldEPJC17.83}      & NSSN &  80.0 - 120.0 &   6 &   7 &  1.9\% & 0.005            & 0.999        &    7.95 &  1.14 \\
315.0         & AN00\cite{ArnoldEPJC17.83}      & NSSN & 104.0 - 162.0 &   8 &   9 &  1.9\% & 0.000            & 1.000        &   10.01 &  1.11 \\
318.0         & AH98\cite{AhmidouchEPJC.2.627}  & RT   & 105.1 - 159.0 &   8 &   9 &  3.0\% & 0.806            & 0.973        &    4.61 &  0.51 \\
318.0         & AH98\cite{AhmidouchEPJC.2.627}  & AT   & 105.1 - 159.0 &   8 &   9 &  3.0\% & 0.457            & 0.980        &    9.75 &  1.08 \\
318.0         & AH98\cite{AhmidouchEPJC.2.627}  & AT   &  89.2 - 118.1 &   5 &   6 &  3.0\% & 0.383            & 0.981        &    9.64 &  1.61 \\
318.0         & AH98\cite{AhmidouchEPJC.2.627}  & DT   & 105.1 - 159.0 &   8 &   9 &  3.0\% & 0.017            & 0.996        &    7.34 &  0.82 \\
318.0         & AH98\cite{AhmidouchEPJC.2.627}  & DT   &  89.2 - 118.1 &   5 &   6 &  3.0\% & 0.000            & 1.000        &    4.24 &  0.71 \\
318.0         & AH98\cite{AhmidouchEPJC.2.627}  & P    & 105.1 - 159.0 &   8 &   9 &  2.0\% & 0.512            & 0.986        &    7.34 &  0.82 \\
318.0         & AH98\cite{AhmidouchEPJC.2.627}  & P    &  89.2 - 118.1 &   5 &   6 &  2.0\% & 0.078            & 0.994        &    9.03 &  1.51 \\
319.0         & KE82\cite{Keeler1982529}        & DSG  &  11.1 -  94.5 &   7 &   7 & \multicolumn{2}{c}{Float} & 1.105        &    7.14 &  1.02 \\
324.1         & BO78\cite{PhysRevLett.41.1200}  & DSG  & 178.8 - 114.9 &  81 &  81 & \multicolumn{2}{c}{Float} & 0.927        &   89.03 &  1.10 \\
325.0         & AS77\cite{Amsler1977419}        & P    &  44.9 - 159.4 &  42 &  38 & 12.0\% & 0.433            & 1.079        &   53.47 &  1.41 \\
325.0         & AM77\cite{Amsler1977401}        & RT   &     160.5     &   1 &   2 &  3.0\% & 0.103            & 0.990        &    1.58 &  0.79 \\
325.0         & AM77\cite{Amsler1977401}        & RPT  &     160.5     &   1 &   2 &  3.0\% & 0.000            & 1.000        &    0.14 &  0.07 \\
325.0         & AS77\cite{Amsler1977419}        & DT   &  87.3 - 149.0 &   8 &   9 &  3.0\% & 0.000            & 1.000        &    4.54 &  0.50 \\
325.0         & CL80\cite{PhysRevC.21.988}      & P    &  45.0 - 159.4 &  21 &  18 &  3.0\% & 4.280            & 0.938        &   31.20 &  1.73 \\
325.0         & CL80\cite{PhysRevC.21.988}      & DT   &  84.2 - 152.9 &  12 &  13 &  3.0\% & 0.096            & 0.991        &   11.54 &  0.89 \\
325.0         & AX80\cite{PhysRevC.21.998}      & RT   &  76.8 - 153.5 &   9 &  10 &  3.0\% & 0.072            & 1.008        &   13.70 &  1.37 \\
325.0         & AX80\cite{PhysRevC.21.998}      & AT   &  76.8 - 144.5 &   8 &   9 &  3.0\% & 1.133            & 0.968        &    8.84 &  0.98 \\
325.0         & BA89\cite{PhysRevC.40.2684}     & AYY  &  61.9 - 145.9 &  19 &  20 &  6.8\% & 0.621            & 1.054        &   13.73 &  0.69 \\
325.0         & BA89\cite{PhysRevC.40.2684}     & P    &  61.9 - 145.9 &  19 &  20 &  2.5\% & 0.008            & 0.998        &    9.57 &  0.48 \\
332.0         & BI91\cite{Binz1991601}          & SGTT &       -       &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    1.19 &  1.19 \\
332.0         & BI91\cite{Binz1991601}          & SGTL &       -       &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    1.53 &  1.53 \\
337.0         & BA89\cite{PhysRevC.40.2684}     & RT   &     160.5     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &    7.70 &  7.70 \\
343.0         & AM77\cite{Amsler1977401}        & RT   & 141.7 - 167.0 &   4 &   4 & \multicolumn{3}{c}{No systematic error}  &    4.55 &  1.14 \\
343.8         & BE76\cite{PhysRevD.13.535}      & DSG  &  11.6 -  52.5 &  11 &  12 & 10.0\% & 0.006            & 1.008        &   13.11 &  1.09 \\
344.0         & DA02\cite{DaumEPJC25.55}        & P    & 113.0 - 176.3 &  14 &  15 &  3.0\% & 0.256            & 1.015        &   18.68 &  1.25 \\
344.3         & BO78\cite{PhysRevLett.41.1200}  & DSG  & 179.1 - 114.1 &  80 &  79 & \multicolumn{2}{c}{Float} & 0.952        &   81.56 &  1.03 \\
350.0         & SI56\cite{PhysRev.101.838}      & P    &  46.4 - 158.2 &  10 &   9 & \multicolumn{2}{c}{Float} & 0.992        &    5.97 &  0.66 \\
350.0         & AS62\cite{Ashmore1962258}       & DSG  & 160.7 - 173.8 &   7 &   7 & \multicolumn{2}{c}{Float} & 1.019        &    5.63 &  0.80 \\

\end{longtable*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}l *{3}{c} *{2}{r} D{.}{.}{2.2} *{2}{D{.}{.}{2.3}} D{.}{.}{1.6} D{.}{.}{1.6}}
  $E_{\rm LAB}$ &  Ref.       & Type &   $\theta$    &$n_1$&$n_2$& \multicolumn{1}{c}{\mbox{Sys}} & \multicolumn{1}{c}{$\chi^2_{\rm sys}$}&\multicolumn{1}{c}{$Z$} & \multicolumn{1}{c}{$\chi^2_t$} & \multicolumn{1}{c}{$\chi^2_t/n_2$}  \\ 
  \hline 
  0.3 -   0.4 & DO97\cite{Dombrowski:1997ja} & DSG  &      90.0     &  14 &  15 &  0.1\% & 4.083            & 0.998        &  318.20 & 21.21 \\
  0.4         & TH78\cite{Thomann1978457}    & DSG  &  58.4 -  95.0 &   4 &   4 & \multicolumn{2}{c}{Float} & 0.998        &   18.45 &  4.61 \\
  0.4         & TH78\cite{Thomann1978457}    & DSG  &  24.0 - 110.0 &  22 &  23 &  0.2\% & 0.016            & 1.000        &   62.88 &  2.73 \\
 14.2         & KI60\cite{JPSJ.15.749}       & DSG  &  18.1 - 114.2 &  17 &  18 & 10.0\% & 0.008            & 0.991        &    1.39 &  0.08 \\
 20.2         & CA67\cite{Catillon196793}    & P    &  34.8 -  90.3 &   8 &   9 & 11.8\% & 0.019            & 0.984        &    1.20 &  0.13 \\
 46.9         & GA71\cite{Garreta1971492}    & AXX  &      90.0     &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &   15.73 & 15.73 \\
 66.0         & PA58\cite{Palmieri1958299}   & DSG  &  25.5 -  71.0 &  10 &  10 & \multicolumn{2}{c}{Float} & 1.037        &    1.78 &  0.18 \\
 95.0         & PA58\cite{Palmieri1958299}   & DSG  &  25.7 -  86.4 &  13 &  13 & \multicolumn{2}{c}{Float} & 0.970        &    2.94 &  0.23 \\
137.0         & PA58\cite{Palmieri1958299}   & DSG  &  31.1 -  66.9 &   3 &   3 & \multicolumn{2}{c}{Float} & 0.977        &    0.04 &  0.01 \\
241.0         & ON89\cite{PhysRevD.40.35}    & DT   &  60.0 -  88.0 &   8 &   9 &  5.0\% & 0.000            & 0.999        &    1.12 &  0.12 \\
308.0         & GR79\cite{Greeniaus1979308}  & P    &      51.3     &   1 &   2 &  3.0\% & 0.002            & 0.999        &    0.002&  0.001\\
314.0         & ON89\cite{PhysRevD.40.35}    & DT   &  60.0 -  88.0 &   8 &   9 &  5.0\% & 0.046            & 0.989        &    1.43 &  0.16 \\
327.0         & GR79\cite{Greeniaus1979308}  & P    &      36.7     &   1 &   2 &  1.0\% & 0.000 & 1.000 & 7.1\times10^{-7}& 3.6\times10^{-7} \\
341.0         & ON89\cite{PhysRevD.40.35}    & A    &  38.0 -  98.0 &  15 &  16 &  5.0\% & 0.681            & 0.959        &   44.59 &  2.79 \\
350.0         & OT84\cite{Ottewell1984189}   & DSG  &      90.0     &   1 &   1 & \multicolumn{2}{c}{Float} & 1.074        &    0.00 &  0.00 \\

  \end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}l *{3}{c} *{2}{r} D{.}{.}{2.2} *{2}{D{.}{.}{1.3}} D{.}{.}{3.2} D{.}{.}{2.2} }
  $E_{\rm LAB}$ &  Ref.       & Type &   $\theta$    &$n_1$&$n_2$& \multicolumn{1}{c}{\mbox{Sys}} & \multicolumn{1}{c}{$\chi^2_{\rm sys}$}&\multicolumn{1}{c}{$Z$} & \multicolumn{1}{c}{$\chi^2_t$} & \multicolumn{1}{c}{$\chi^2_t/n_2$}  \\ 
  \hline 
  0.5 -   2.0 & PO82\cite{Poenitz1982224}       & SGT  &       -       &   3 &   3 & \multicolumn{3}{c}{No systematic error}  &   30.24 & 10.08 \\
  1.0 -   2.5 & FI54\cite{PhysRev.94.389}       & SGT  &       -       &   2 &   2 & \multicolumn{3}{c}{No systematic error}  &   14.51 &  7.25 \\
  2.5         & DV71\cite{PhysRevC.4.1061}      & SGT  &       -       &   1 &   1 & \multicolumn{3}{c}{No systematic error}  &   14.04 & 14.04 \\
 12.0         & BR08\cite{Braun2008161}         & P    &  32.6 - 143.8 &  15 &  16 &  1.5\% & 5.271            & 0.966        &   41.63 &  2.60 \\
 14.1         & SU67\cite{Suhami1967173}        & DSG  &  11.9 -  92.8 &  16 &  16 & \multicolumn{2}{c}{Float} & 0.999        &    3.19 &  0.20 \\
 31.5         & BE97\cite{Benck1997220}         & DSG  &  40.0 - 140.0 &   6 &   7 &  5.0\% & 0.014            & 1.006        &   57.54 &  8.22 \\
 37.5         & BE97\cite{Benck1997220}         & DSG  &  40.0 - 140.0 &   6 &   7 &  5.0\% & 0.105            & 0.984        &   25.82 &  3.69 \\
 41.0         & BE97\cite{Benck1997220}         & DSG  &  40.0 - 140.0 &   6 &   7 &  5.0\% & 0.587            & 0.962        &   26.81 &  3.83 \\
 58.5         & BE97\cite{Benck1997220}         & DSG  &  40.0 - 140.0 &   6 &   7 &  5.0\% & 1.427            & 0.940        &   64.20 &  9.17 \\
 67.5         & GO94\cite{Gotz1994467}          & DSG  &  87.3 - 172.9 &  15 &  16 &  5.0\% & 0.058            & 0.988        &  121.93 &  7.62 \\
 67.7         & BE97\cite{Benck1997220}         & DSG  &  40.0 - 140.0 &   6 &   7 &  5.0\% & 0.132            & 0.982        &   31.29 &  4.47 \\
 88.0 - 150.9 & ME66\cite{Measday1966142}       & SGT  &       -       &   6 &   7 &  0.1\% & 0.001            & 1.000        &    0.33 &  0.05 \\
143.0         & KU61\cite{PhysRev.121.1226}     & P    &  41.0 - 118.0 &   8 &   8 & \multicolumn{2}{c}{Float} & 0.835        &   24.17 &  3.02 \\
152.0         & PA71\cite{PhysRevC.3.144}       & DSG  &  77.8 - 169.3 &  13 &  13 & \multicolumn{2}{c}{Float} & 1.048        &   69.02 &  5.31 \\
162.0         & RA98\cite{Rahm:1998jt}          & DSG  &  73.0 - 179.0 &  54 &  55 &  4.0\% & 0.042            & 0.992        &  423.16 &  7.69 \\
194.5         & BO78\cite{PhysRevLett.41.1200}  & DSG  & 179.2 - 121.2 &  42 &  42 & \multicolumn{2}{c}{Float} & 0.923        &   79.02 &  1.88 \\
199.0         & TH68\cite{PhysRev.167.1240}     & P    &  76.9 - 158.1 &   8 &   9 & 10.0\% & 0.006            & 0.992        &   28.35 &  3.15 \\
199.9         & FR00\cite{Franz2000.T87.14}     & DSG  &  81.1 - 179.3 & 102 & 103 &  5.0\% & 0.025            & 0.992        &  283.51 &  2.75 \\
200.0         & KA63\cite{kazarinov1963jetp}    & DSG  &   6.3 - 173.8 &  20 &  21 &  2.1\% & 0.010            & 1.002        &   54.12 &  2.58 \\
219.8         & FR00\cite{Franz2000.T87.14}     & DSG  &  80.8 - 179.3 & 104 & 105 &  5.0\% & 0.232            & 0.976        &  748.77 &  7.13 \\
240.2         & FR00\cite{Franz2000.T87.14}     & DSG  &  80.6 - 179.3 & 107 & 108 &  5.0\% & 0.599            & 0.961        &  552.16 &  5.11 \\
247.2 - 344.3 & DE73\cite{PhysRevD.8.136}       & SGT  &       -       &   4 &   5 &  0.2\% & 1.530            & 1.002        &   53.13 & 10.63 \\
260.0         & AN00\cite{ArnoldEPJC17.83}      & D0SK &  88.0 - 120.0 &   5 &   6 &  2.4\% & 3.709            & 0.954        &   24.78 &  4.13 \\
260.0         & AN00\cite{ArnoldEPJC17.83}      & NSSN & 104.0 - 160.0 &   8 &   9 &  2.4\% & 0.000            & 1.000        &    1.34 &  0.15 \\
261.9         & FR00\cite{Franz2000.T87.14}     & DSG  &  80.3 - 179.3 & 108 & 109 &  5.0\% & 1.083            & 0.948        &  437.21 &  4.01 \\
280.0         & FR00\cite{Franz2000.T87.14}     & DSG  &  80.0 - 179.3 & 109 & 110 &  5.0\% & 4.221            & 0.897        & 1396.64 & 12.70 \\
300.0         & DE54\cite{PhysRev.95.578}       & DSG  &  35.0 - 175.0 &  15 &  16 & 10.0\% & 0.047            & 0.978        &   42.35 &  2.65 \\
300.2         & FR00\cite{Franz2000.T87.14}     & DSG  &  79.8 - 179.3 & 111 & 111 & \multicolumn{2}{c}{Float} & 0.874        &  452.00 &  4.07 \\
315.0         & AR00\cite{ArnodlEPJC17.67}      & P    &  78.0 - 118.0 &  11 &  12 &  1.2\% & 3.249            & 0.978        &   42.91 &  3.58 \\
315.0         & AR00\cite{ArnodlEPJC17.67}      & AZZ  &  78.0 - 118.0 &  11 &  12 &  7.1\% & 7.601            & 0.804        &   39.91 &  3.33 \\
315.0         & AN00\cite{ArnoldEPJC17.83}      & NNKK & 104.0 - 162.0 &   8 &   9 &  1.9\% & 0.005            & 1.001        &    1.36 &  0.15 \\
319.0         & KE82\cite{Keeler1982529}        & DSG  &  66.7 - 177.0 &  64 &  65 &  3.9\% & 0.032            & 0.993        &  274.99 &  4.23 \\
320.1         & FR00\cite{Franz2000.T87.14}     & DSG  &  79.5 - 179.2 & 110 & 110 & \multicolumn{2}{c}{Float} & 0.874        &  577.12 &  5.25 \\
325.0         & BA89\cite{PhysRevC.40.2684}     & P    &  61.9 - 145.9 &  19 &  20 &  4.3\% & 0.005            & 0.997        &    5.29 &  0.26 \\
340.0         & FR00\cite{Franz2000.T87.14}     & DSG  &  79.3 - 179.2 & 112 & 112 & \multicolumn{2}{c}{Float} & 0.877        &  512.30 &  4.57 \\
350.0         & AS62\cite{Ashmore1962258}       & DSG  & 114.2 - 165.1 &  10 &  10 & \multicolumn{2}{c}{Float} & 1.023        &   76.22 &  7.62 \\
  \end{tabular*}
